M$^3$-Impute: Mask-guided Representation Learning for Missing Value Imputation

Missing values are a common problem that poses significant challenges to data analysis and machine learning. This problem necessitates the development of an effective imputation method to fill in the missing values accurately, thereby enhancing the overall quality and utility of the datasets. Existing imputation methods, however, fall short of explicitly considering the `missingness' information in the data during the embedding initialization stage and modeling the entangled feature and sample correlations during the learning process, thus leading to inferior performance. We propose M$^3$-Impute, which aims to explicitly leverage the missingness information and such correlations with novel masking schemes. M$^3$-Impute first models the data as a bipartite graph and uses a graph neural network to learn node embeddings, where the refined embedding initialization process directly incorporates the missingness information. They are then optimized through M$^3$-Impute's novel feature correlation unit (FRU) and sample correlation unit (SRU) that effectively captures feature and sample correlations for imputation. Experiment results on 25 benchmark datasets under three different missingness settings show the effectiveness of M$^3$-Impute by achieving 20 best and 4 second-best MAE scores on average.

==> (inline-0) <==
\begin{tabular}{l|l}
\toprule

Model & Hyperparameters \\ \midrule
\multirow{2}{*}{Svd} & \texttt{rank} = \{3, 5, 10, 20\} \\
                     & \texttt{max\_iters} = \{200, 1000, 2000\} \\
\midrule
Spectral & \texttt{max\_iters} = \{100, 200, 500\} \\
\midrule
\multirow{1}{*}{Mice} & \texttt{max\_iter} = \{10, 30, 50, 100\} \\ 
\midrule
\multirow{1}{*}{Knn} & \texttt{K} = \{3, 5, 10, 20\} \\
\midrule
\multirow{1}{*}{Gain} & \texttt{n\_epochs} = \{1000, 2000, 3000\} \\
\midrule
\multirow{2}{*}{Miwae} & \texttt{n\_epochs} = \{1000, 2000, 3000\} \\
                       & \texttt{K} = \{5, 10, 15, 20\} \\
\midrule
\multirow{2}{*}{Grape} & \texttt{hidden\_dim} = \{64, 128, 256\} \\
                       & \texttt{edge\_dropout\_ratio} = \{0.1, 0.3, 0.5\} \\
\midrule
\multirow{4}{*}{Miracle} & \texttt{n\_hidden} = \{8, 16, 32, 64\} \\
                         & \texttt{reg\_lambda} = \texttt{range}(0.1, 1, 0.1) \\
                         & \texttt{reg\_beta} = \texttt{range}(0.1, 1, 0.1) \\
                         & \texttt{max\_steps} = \{500, 1000, 2000\} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc} % Tabular environment with specified alignment
\toprule
& Yacht          & Wine           & Concrete       & Housing        & Energy        & Naval          & Kin8nm         & Power          \\ \midrule

\multicolumn{9}{@{}l}{Missing $10\%$} \\ \midrule
Mean       & 2.22 $\pm$ 0.05 & 0.96 $\pm$ 0.02 & 1.81 $\pm$ 0.02 & 1.84 $\pm$ 0.01 & 3.09 $\pm$ 0.07 & 2.30 $\pm$ 0.01 & 2.50 $\pm$ 0.01 & 1.68 $\pm$ 0.00 \\
Svd        & 1.92 $\pm$ 0.16 & 0.88 $\pm$ 0.03 & 2.04 $\pm$ 0.04 & 1.69 $\pm$ 0.11 & 1.75 $\pm$ 0.10 & 0.34 $\pm$ 0.00 & 5.04 $\pm$ 0.06 & 2.26 $\pm$ 0.04 \\
Spectral   & 2.24 $\pm$ 0.12 & 0.76 $\pm$ 0.02 & 1.84 $\pm$ 0.05 & 1.28 $\pm$ 0.04 & 1.76 $\pm$ 0.08 & 0.38 $\pm$ 0.01 & 2.71 $\pm$ 0.02 & 1.77 $\pm$ 0.02 \\
Mice      & 1.38 $\pm$ 0.13 & 0.62 $\pm$ 0.01 & 0.97 $\pm$ 0.04 & 0.98 $\pm$ 0.04 & 1.28 $\pm$ 0.07 & 0.13 $\pm$ 0.00 & 2.50 $\pm$ 0.01 & 1.01 $\pm$ 0.01 \\
Knn        & 1.40 $\pm$ 0.17 & 0.49 $\pm$ 0.01 & 0.58 $\pm$ 0.05 & 0.74 $\pm$ 0.04 & 1.42 $\pm$ 0.05 & \textbf{0.03} $\pm$ 0.00 & 2.53 $\pm$ 0.01 & 1.26 $\pm$ 0.00 \\
Gain     & 2.30 $\pm$ 0.04 & 0.83 $\pm$ 0.04 & 1.62 $\pm$ 0.05 & 1.16 $\pm$ 0.05 & 1.95 $\pm$ 0.05 & 0.45 $\pm$ 0.01 & 2.74 $\pm$ 0.02 & 1.22 $\pm$ 0.00 \\
{Miwae} &  2.39 $\pm$ 0.00 & 1.01 $\pm$ 0.04 & 1.93 $\pm$ 0.02 & 1.73 $\pm$ 0.01 & 3.30 $\pm$ 0.00 & 2.37 $\pm$ 0.00 & 2.57 $\pm$ 0.00 & 1.72 $\pm$ 0.00  \\

Grape     & \underline{1.00} $\pm$ 0.00 & \underline{0.48} $\pm$ 0.00 & \underline{0.45} $\pm$ 0.01 & \underline{0.49} $\pm$ 0.00 & 1.19 $\pm$ 0.00 & \underline{0.05} $\pm$ 0.00 & \underline{2.49} $\pm$ 0.00 & \underline{0.85} $\pm$ 0.03 \\

{Miracle}    & 3.87 $\pm$ 0.01 & 0.62 $\pm$ 0.00 & 1.63 $\pm$ 0.01 & 3.07 $\pm$ 0.00 & 4.04 $\pm$ 0.00 & 0.12 $\pm$ 0.00 & \textbf{2.48} $\pm$ 0.01 & 0.99 $\pm$ 0.00 \\

HyperImpute        & 1.50 $\pm$ 0.11 & 0.52 $\pm$ 0.00 & 0.51 $\pm$ 0.04 & 0.75 $\pm$ 0.04 & \underline{1.18} $\pm$ 0.05 & 0.06 $\pm$ 0.04 & 2.50 $\pm$ 0.00 & \textbf{0.84}$\pm$ 0.00 \\ \midrule
\n{} & \textbf{0.96} $\pm$ 0.00 & \textbf{0.47} $\pm$ 0.01 & \textbf{0.41} $\pm$ 0.01 & \textbf{0.45} $\pm$ 0.00 & \textbf{1.15} $\pm$ 0.00 & \underline{0.05} $\pm$ 0.00 & \underline{2.49} $\pm$ 0.00 & \textbf{0.84} $\pm$ 0.01 \\
\midrule
        & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $30\%$} \\ \midrule
{Mean}    & 2.09  $\pm$ 0.04  & 0.98 $\pm$ 0.01  & 1.79 $\pm$ 0.01  & 1.85 $\pm$ 0.00 & 3.10 $\pm$ 0.04  & 2.31 $\pm$ 0.00 & \underline{2.50}  $\pm$ 0.00 & 1.68 $\pm$ 0.00
\\
{Svd}     & 2.46 $\pm$ 0.16 & 0.92 $\pm$ 0.01 & 1.94 $\pm$ 0.02 & 1.53 $\pm$ 0.03 & 2.24 $\pm$ 0.06 & 0.50 $\pm$ 0.00 & 3.67 $\pm$ 0.06 & 2.33 $\pm$ 0.01 \\
{Spectral} & 2.64 $\pm$ 0.11 & 0.91 $\pm$ 0.01 & 1.98 $\pm$ 0.04 & 1.46 $\pm$ 0.03 & 2.26 $\pm$ 0.09 & 0.41 $\pm$ 0.00 & 2.80 $\pm$ 0.01 & 2.13 $\pm$ 0.01 \\
{Mice}    & 1.68 $\pm$ 0.05 & 0.77 $\pm$ 0.00 & 1.34 $\pm$ 0.01 & 1.16 $\pm$ 0.03 & 1.53 $\pm$ 0.04 & 0.20 $\pm$ 0.01 & \underline{2.50} $\pm$ 0.00 & 1.16 $\pm$ 0.01 \\
{Knn}     & 1.67 $\pm$ 0.02 & 0.72 $\pm$ 0.00 & 1.16 $\pm$ 0.03 & 0.95 $\pm$ 0.01 & 1.81 $\pm$ 0.03 & 0.10 $\pm$ 0.00 & 2.77 $\pm$ 0.01 & 1.38 $\pm$ 0.01 \\
{Gain} & 2.26 $\pm$ 0.11 & 0.86 $\pm$ 0.00 & 1.67 $\pm$ 0.03 & 1.23 $\pm$ 0.02 & 1.99 $\pm$ 0.03 & 0.46 $\pm$ 0.02 & 2.70 $\pm$ 0.00 & 1.31 $\pm$ 0.05 \\

{{Miwae}} & 2.37 $\pm$ 0.01 & 1.00 $\pm$ 0.00 & 1.81 $\pm$ 0.01 & 1.74 $\pm$ 0.04 & 2.79 $\pm$ 0.04 & 2.37 $\pm$ 0.00 & 2.57 $\pm$ 0.00 & 1.72 $\pm$ 0.00 \\

{Grape}   & \underline{1.46} $\pm$ 0.01 & \textbf{0.60} $\pm$ 0.00 & \underline{0.75} $\pm$ 0.01 & \underline{0.64} $\pm$ 0.01 & 1.36 $\pm$ 0.01 & 0.07 $\pm$ 0.00 & \underline{2.50} $\pm$ 0.00 & \underline{1.00} $\pm$ 0.00 \\

{Miracle} & 3.84 $\pm$ 0.00 & 0.70 $\pm$ 0.00 & 1.71 $\pm$ 0.05 & 3.12 $\pm$ 0.00 & 3.94 $\pm$ 0.01 & 0.18 $\pm$ 0.00 & \textbf{2.49} $\pm$ 0.00 & 1.13 $\pm$ 0.01 \\

HyperImpute & 1.76 $\pm$ 0.03 & \underline{0.67} $\pm$ 0.01 & 0.84 $\pm$ 0.02 & 0.82 $\pm$ 0.01 & \underline{1.32} $\pm$ 0.02 & \textbf{0.04} $\pm$ 0.00 & 2.58 $\pm$ 0.05 & 1.06 $\pm$ 0.01 \\
\midrule
{\n{}}  &         \textbf{1.33} $\pm$ 0.04 & \textbf{0.60} $\pm$ 0.00 &\textbf{0.71} $\pm$ 0.01 & \textbf{0.59} $\pm$ 0.00 & \textbf{1.31} $\pm$ 0.01 & \underline{0.06} $\pm$ 0.00 & \underline{2.50} $\pm$ 0.00 & \textbf{0.99} $\pm$ 0.00 \\ \midrule
 & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $50\%$} \\ \midrule
Mean       & 2.12 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 1.81 $\pm$ 0.01 & 1.84 $\pm$ 0.01 & 3.08 $\pm$ 0.02 & 2.31 $\pm$ 0.00 & \textbf{2.50} $\pm$ 0.00 & 1.67 $\pm$ 0.00 \\
Svd        & 3.00 $\pm$ 0.11 & 1.18 $\pm$ 0.00 & 2.19 $\pm$ 0.01 & 1.88 $\pm$ 0.01 & 2.88 $\pm$ 0.04 & 0.87 $\pm$ 0.00 & 3.30 $\pm$ 0.01 & 2.92 $\pm$ 0.02 \\
Spectral   & 3.17 $\pm$ 0.13 & 1.13 $\pm$ 0.00 & 2.31 $\pm$ 0.01 & 1.76 $\pm$ 0.03 & 3.03 $\pm$ 0.02 & 0.46 $\pm$ 0.00 & 3.02 $\pm$ 0.00 & 2.98 $\pm$ 0.02 \\
Mice       & 1.99 $\pm$ 0.08 & 0.83 $\pm$ 0.00 & 1.59 $\pm$ 0.03 & 1.33 $\pm$ 0.02 & 2.13 $\pm$ 0.12 & 0.31 $\pm$ 0.01 & \textbf{2.50} $\pm$ 0.00 & 1.32 $\pm$ 0.01 \\
Knn       & 2.08 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 1.40 $\pm$ 0.02 & 1.37 $\pm$ 0.01 & 2.21 $\pm$ 0.01 & 0.76 $\pm$ 0.01 & 2.65 $\pm$ 0.00 & 1.80 $\pm$ 0.01 \\
Gain      & 2.33 $\pm$ 0.03 & 1.18 $\pm$ 0.15 & 2.20 $\pm$ 0.17 & 1.43 $\pm$ 0.09 & 2.58 $\pm$ 0.09 & 0.56 $\pm$ 0.03 & 2.86 $\pm$ 0.06 & 1.36 $\pm$ 0.00 \\

{Miwae} &  2.41 $\pm$ 0.01 & 1.02 $\pm$ 0.00 & 1.87 $\pm$ 0.04 & 1.76 $\pm$ 0.01 & 3.23 $\pm$ 0.00 & 2.39 $\pm$ 0.01 & 2.58 $\pm$ 0.00 & 1.73 $\pm$ 0.02   \\

Grape      & \underline{1.89} $\pm$ 0.02 & \underline{0.75} $\pm$ 0.01 & \underline{1.24} $\pm$ 0.00 & \underline{0.83} $\pm$ 0.01 & \underline{1.63} $\pm$ 0.01 & 0.09 $\pm$ 0.00 & \textbf{2.50} $\pm$ 0.00 & \textbf{1.19} $\pm$ 0.00 \\

{Miracle}	& 3.84 $\pm$ 0.00 & 0.81 $\pm$ 0.00 & 1.80 $\pm$ 0.00 & 3.07 $\pm$ 0.00 & 3.94 $\pm$ 0.00 & 0.24 $\pm$ 0.00 & 2.76 $\pm$ 0.00 & \underline{1.29} $\pm$ 0.00 \\

HyperImpute         & 2.07 $\pm$ 0.11 & 0.85 $\pm$ 0.00 & 1.33 $\pm$ 0.08 & 1.06 $\pm$ 0.11 & 1.70 $\pm$ 0.05 & \textbf{0.07} $\pm$ 0.00 & 2.96 $\pm$ 0.04 & \underline{1.29} $\pm$ 0.01 \\ \midrule
\n{} & \textbf{1.74} $\pm$ 0.01 & \textbf{0.74} $\pm$ 0.00 & \textbf{1.19} $\pm$ 0.02 & \textbf{0.79} $\pm$ 0.01 & \textbf{1.57} $\pm$ 0.00 & \underline{0.08} $\pm$ 0.00 & \textbf{2.50} $\pm$ 0.00 & \textbf{1.19} $\pm$ 0.00 \\
\midrule
    & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $70\%$} \\ \midrule
Mean      & \underline{2.16} $\pm$ 0.06 & 0.99 $\pm$ 0.00 & 1.81 $\pm$ 0.01 & 1.83 $\pm$ 0.02 & 3.08 $\pm$ 0.01 & 2.31 $\pm$ 0.00 & \underline{2.50} $\pm$ 0.00 & 1.67 $\pm$ 0.00 \\
Svd      & 3.78 $\pm$ 0.06 & 1.63 $\pm$ 0.02 & 2.53 $\pm$ 0.03 & 2.58 $\pm$ 0.07 & 3.65 $\pm$ 0.09 & 1.56 $\pm$ 0.00 & 3.58 $\pm$ 0.00 & 3.88 $\pm$ 0.01 \\
Spectral  & 4.17 $\pm$ 0.10 & 1.67 $\pm$ 0.02 & 2.75 $\pm$ 0.01 & 2.59 $\pm$ 0.05 & 4.00 $\pm$ 0.03 & 1.04 $\pm$ 0.00 & 3.73 $\pm$ 0.01 & 4.33 $\pm$ 0.01 \\
Mice      & 2.21 $\pm$ 0.10 & 0.93 $\pm$ 0.01 & 1.72 $\pm$ 0.02 & 1.54 $\pm$ 0.04 & 2.71 $\pm$ 0.15 & 0.53 $\pm$ 0.00 & 2.62 $\pm$ 0.08 & \underline{1.46} $\pm$ 0.00 \\
Knn       & 2.62 $\pm$ 0.08 & 1.05 $\pm$ 0.00 & 1.60 $\pm$ 0.01 & 1.43 $\pm$ 0.02 & 2.54 $\pm$ 0.04 & 1.08 $\pm$ 0.00 & 2.84 $\pm$ 0.01 & 2.73 $\pm$ 0.00 \\
Gain      & 3.07 $\pm$ 0.08 & 1.61 $\pm$ 0.15 & 2.84 $\pm$ 0.04 & 3.09 $\pm$ 0.04 & 3.83 $\pm$ 0.15 & 1.07 $\pm$ 0.02 & 3.31 $\pm$ 0.21 & 1.51 $\pm$ 0.05 \\

{Miwae} & 2.40 $\pm$ 0.01 & 1.02 $\pm$ 0.03 & 1.86 $\pm$ 0.00 & 1.75 $\pm$ 0.00 & 3.20 $\pm$ 0.01 & 2.39 $\pm$ 0.01 & 2.58 $\pm$ 0.00 & 1.73 $\pm$ 0.04 \\

Grape     & \textbf{2.14} $\pm$ 0.01 & \underline{0.88} $\pm$ 0.01 & \underline{1.64} $\pm$ 0.02 & \underline{1.12} $\pm$ 0.01 & \underline{2.10} $\pm$ 0.01 & \underline{0.17} $\pm$ 0.00 & \textbf{2.49} $\pm$ 0.00 & \textbf{1.37} $\pm$ 0.00 \\

{Miracle}   & 3.88 $\pm$ 0.00 & 0.90 $\pm$ 0.00 & 2.23 $\pm$ 0.00 & 3.05 $\pm$ 0.00 & 3.95 $\pm$ 0.00 & 0.48 $\pm$ 0.00 & 2.88 $\pm$ 0.00 & 1.54 $\pm$ 0.00 \\

HyperImpute        & 2.49 $\pm$ 0.08 & 0.92 $\pm$ 0.02 & 1.71 $\pm$ 0.01 & \underline{1.12} $\pm$ 0.13 & 2.16 $\pm$ 0.06 & \textbf{0.15} $\pm$ 0.00 & 3.15 $\pm$ 0.03 & 1.54 $\pm$ 0.02 \\ \midrule
\n{}      & \textbf{2.14} $\pm$ 0.00 & \textbf{0.87} $\pm$ 0.00 & \textbf{1.56} $\pm$ 0.01 & \textbf{1.08} $\pm$ 0.00 & \textbf{2.05} $\pm$ 0.00 & \underline{0.17} $\pm$ 0.00 & \textbf{2.49} $\pm$ 0.00 & \textbf{1.37} $\pm$ 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
% -----------------------------------------
& Yacht          & Wine           & Concrete       & Housing        & Energy        & Naval          & Kin8nm         & Power          \\ \midrule
\multicolumn{9}{@{}l}{Missing $10\%$} \\ \midrule
% -----------------------------------------
Mean & 2.06 $\pm$ .16 & 0.97 $\pm$ .08 & 1.95 $\pm$ .15 & 1.46 $\pm$ .14 & 3.44 $\pm$ .23 & 2.62 $\pm$ .20 & 2.50 $\pm$ .02 & 1.82 $\pm$ .16 \\
Svd & 2.61 $\pm$ .16 & 1.18 $\pm$ .07 & 2.26 $\pm$ .20 & 1.34 $\pm$ .16 & 3.37 $\pm$ .28 & 0.65 $\pm$ .19 & 2.64 $\pm$ .02 & 2.27 $\pm$ .29 \\
Spectral & 2.36 $\pm$ .32 & 0.86 $\pm$ .11 & 1.93 $\pm$ .18 & 1.19 $\pm$ .10 & 2.24 $\pm$ .35 & 0.45 $\pm$ .22 & 3.12 $\pm$ .04 & 2.15 $\pm$ .26 \\
Mice & 1.26 $\pm$ .17 & 0.65 $\pm$ .02 & 1.03 $\pm$ .08 & 1.05 $\pm$ .08 & 0.89 $\pm$ .09 & 0.18 $\pm$ .01 & \underline{2.48} $\pm$ .01 & 0.98 $\pm$ .09 \\
Knn & 1.62 $\pm$ .51 & \underline{0.51} $\pm$ .02 & 0.47 $\pm$ .10 & 0.74 $\pm$ .02 & 1.50 $\pm$ .10 & \underline{0.03} $\pm$ .01 & 2.92 $\pm$ .03 & 0.84 $\pm$ .10 \\
Gain & 2.00 $\pm$ .12 & 0.79 $\pm$ .02 & 1.72 $\pm$ .04 & 0.91 $\pm$ .13 & 1.51 $\pm$ .06 & 0.54 $\pm$ .16 & 2.77 $\pm$ .03 & 1.24 $\pm$ .08 \\

{Miwae} & 2.06 $\pm$ .01 & 1.02 $\pm$ .00 & 1.88 $\pm$ .00 & 1.56 $\pm$ .01 & 3.82 $\pm$ .01 & 2.92 $\pm$ .00 & 2.57 $\pm$ .01 & 2.06 $\pm$ .01\\

Grape & \underline{0.75} $\pm$ .00 & \textbf{0.49} $\pm$ .01 & \underline{0.42} $\pm$ .01 & \underline{0.51} $\pm$ .02 & 0.89 $\pm$ .01 & 0.07 $\pm$ .02 & \textbf{2.46} $\pm$ .00 & \underline{0.70} $\pm$ .03 \\
Miracle & 3.78 $\pm$ .00 & 0.58 $\pm$ .04 & 1.65 $\pm$ .00 & 2.21 $\pm$ .00 & 3.45 $\pm$ .00 & 0.16 $\pm$ .01 & 2.52 $\pm$ .01 & 0.81 $\pm$ .00 \\
HyperImpute & 1.22 $\pm$ .13 & \underline{0.51} $\pm$ .01 & 0.49 $\pm$ .03 & 0.82 $\pm$ .16 & \textbf{0.70} $\pm$ .14 & \textbf{0.02} $\pm$ .02 & 2.56 $\pm$ .04 & 0.77 $\pm$ .06 \\ \midrule

\n{} & \textbf{0.70} $\pm$ .01 & \textbf{0.49} $\pm$ .00 & \textbf{0.39} $\pm$ .01 & \textbf{0.44} $\pm$ .01 & \underline{0.85} $\pm$ .00 & 0.07 $\pm$ .00 & \textbf{2.46} $\pm$ .00 & \textbf{0.69} $\pm$ .01 \\
\midrule

% -----------------------------------------
        & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $30\%$} \\ \midrule
% -----------------------------------------

Mean & 2.20 $\pm$ .13 & 1.09 $\pm$ .05 & 1.79 $\pm$ .21 & 2.02 $\pm$ .20 & 3.26 $\pm$ .36 & 2.75 $\pm$ .11 & \textbf{2.49} $\pm$ .01 & 1.81 $\pm$ .25 \\
Svd & 2.64 $\pm$ .22 & 1.04 $\pm$ .14 & 2.32 $\pm$ .06 & 1.71 $\pm$ .15 & 3.68 $\pm$ .16 & 0.52 $\pm$ .11 & 2.69 $\pm$ .02 & 2.37 $\pm$ .62 \\
Spectral	 & 3.06 $\pm$ .11 & 0.91 $\pm$ .13 & 2.12 $\pm$ .17 & 1.84 $\pm$ .28 & 2.88 $\pm$ .35 & 1.29 $\pm$ .47 & 3.56 $\pm$ .01 & 3.37 $\pm$ .04 \\
Mice & 1.79 $\pm$ .10 & 0.79 $\pm$ .01 & 1.27 $\pm$ .08 & 1.22 $\pm$ .05 & 1.12 $\pm$ .07 & \underline{0.27} $\pm$ .01 & \underline{2.51} $\pm$ .03 & 1.16 $\pm$ .11 \\
Knn & 1.69 $\pm$ .07 & \underline{0.66} $\pm$ .07 & \underline{0.89} $\pm$ .30 & 0.89 $\pm$ .12 & 1.61 $\pm$ .35 & \textbf{0.07} $\pm$ .00 & 2.94 $\pm$ .01 & 1.11 $\pm$ .04 \\
Gain & 2.07 $\pm$ .02 & 1.13 $\pm$ .20 & 1.87 $\pm$ .16 & 0.92 $\pm$ .05 & 2.26 $\pm$ .14 & 0.91 $\pm$ .07 & 2.93 $\pm$ .02 & 1.42 $\pm$ .01 \\

{Miwae} & 2.17 $\pm$ .01 & 0.98 $\pm$ .01 & 1.80 $\pm$ .04 & 1.54 $\pm$ .00 & 3.91 $\pm$ .01 & 2.80 $\pm$ .01 & 2.58 $\pm$ .01 & 2.05 $\pm$ .02\\

Grape & \underline{1.20} $\pm$ .03 & \textbf{0.60} $\pm$ .00 & \textbf{0.77} $\pm$ .02 & \underline{0.66} $\pm$ .01 & \underline{1.05} $\pm$ .02 & \textbf{0.07} $\pm$ .01 & \textbf{2.49} $\pm$ .00 & 1.06 $\pm$ .04 \\
Miracle	 & 3.75 $\pm$ .00 & 0.70 $\pm$ .00 & 1.94 $\pm$ .00 & 2.24 $\pm$ .00 & 3.89 $\pm$ .00 & 0.36 $\pm$ .00 & 2.82 $\pm$ .10 & \textbf{0.86} $\pm$ .01 \\
Hyperimpute	 & 2.06 $\pm$ .12 & 0.78 $\pm$ .06 & 1.30 $\pm$ .15 & 1.05 $\pm$ .21 & 1.11 $\pm$ .38 & 1.01 $\pm$ .18 & 3.07 $\pm$ .06 & 1.07 $\pm$ .14 \\ \midrule

\n{} & \textbf{1.09} $\pm$ .03 & \textbf{0.60} $\pm$ .00 & \textbf{0.77} $\pm$ .02 & \textbf{0.60} $\pm$ .00 & \textbf{0.98} $\pm$ .02 & \textbf{0.07} $\pm$ .00 & \textbf{2.49} $\pm$ .00 & \underline{1.01} $\pm$ .00 \\

\midrule
% -----------------------------------------
 & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $50\%$} \\ \midrule
% -----------------------------------------

{Mean} & 2.20 $\pm$ .13 & 0.98 $\pm$ .06 & 1.74 $\pm$ .09 & 1.92 $\pm$ .05 & 3.30 $\pm$ .12 & 2.80 $\pm$ .05 & \textbf{2.49} $\pm$ .01 & 1.86 $\pm$ .03 \\
{Svd} & 2.95 $\pm$ .11 & 1.06 $\pm$ .04 & 2.63 $\pm$ .42 & 1.78 $\pm$ .14 & 3.69 $\pm$ .14 & 0.59 $\pm$ .14 & 2.83 $\pm$ .03 & 2.64 $\pm$ .27 \\
{Spectral} & 3.41 $\pm$ .09 & 1.35 $\pm$ .02 & 2.14 $\pm$ .02 & 2.10 $\pm$ .30 & 3.62 $\pm$ .16 & 1.98 $\pm$ .25 & 3.84 $\pm$ .01 & 4.02 $\pm$ .32 \\
{Mice} & \underline{2.15} $\pm$ .09 & \underline{0.87} $\pm$ .05 & 1.56 $\pm$ .08 & 1.45 $\pm$ .03 & 1.96 $\pm$ .04 & 0.25 $\pm$ .08 & \underline{2.61} $\pm$ .08 & \underline{1.35} $\pm$ .14 \\
{Knn} & 2.45 $\pm$ .19 & 0.90 $\pm$ .09 & \textbf{1.04} $\pm$ .11 & 1.14 $\pm$ .26 & \underline{1.64} $\pm$ .39 & \underline{0.07} $\pm$ .03 & 3.00 $\pm$ .01 & 1.44 $\pm$ .23 \\
{Gain} & 3.40 $\pm$ .08 & 1.60 $\pm$ .33 & 2.13 $\pm$ .24 & 1.95 $\pm$ .10 & 3.04 $\pm$ .35 & 1.02 $\pm$ .05 & 3.08 $\pm$ .08 & 1.69 $\pm$ .09 \\

{Miwae} & 2.31 $\pm$ .01 & 1.09 $\pm$ .03 & 1.74 $\pm$ .03 & 1.84 $\pm$ .03 & 3.45 $\pm$ .00 & 2.89 $\pm$ .01 & 2.57 $\pm$ .01 & 1.95 $\pm$ .01 \\

{Grape} & \textbf{2.07} $\pm$ .00 & \textbf{0.81} $\pm$ .00 & \underline{1.17} $\pm$ .01 & \underline{0.91} $\pm$ .02 & 1.73 $\pm$ .03 & 0.10 $\pm$ .01 & \textbf{2.49} $\pm$ .00 & \underline{1.35} $\pm$ .00 \\
{Miracle} & 3.98 $\pm$ .00 & 0.87 $\pm$ .00 & 2.50 $\pm$ .00 & 2.41 $\pm$ .00 & 4.08 $\pm$ .00 & 0.63 $\pm$ .00 & 2.86 $\pm$ .00 & 1.55 $\pm$ .00 \\
{HyperImpute} & 2.47 $\pm$ .12 & \textbf{0.81} $\pm$ .06 & 1.60 $\pm$ .03 & 1.01 $\pm$ .09 & \textbf{1.50} $\pm$ .22 & \textbf{0.04} $\pm$ .02 & 3.19 $\pm$ .01 & \textbf{1.27} $\pm$ .15 \\ \midrule

{\n{}} & \textbf{2.07} $\pm$ .00 & \textbf{0.81} $\pm$ .00 & \underline{1.17} $\pm$ .01 & \textbf{0.84} $\pm$ .00 & \underline{1.64} $\pm$ .03 & 0.10 $\pm$ .00 & \textbf{2.49} $\pm$ .00 & \underline{1.35} $\pm$ .00 \\

\midrule
% -----------------------------------------
    & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $70\%$} \\ \midrule
% -----------------------------------------
{Mean} & 2.13 $\pm$ .12 & 1.01 $\pm$ .03 & 1.85 $\pm$ .03 & 1.91 $\pm$ .06 & 3.19 $\pm$ .07 & 3.11 $\pm$ .48 & \textbf{2.49} $\pm$ .01 & 1.79 $\pm$ .07 \\
{Svd} & 3.10 $\pm$ .21 & 1.36 $\pm$ .03 & 2.47 $\pm$ .20 & 2.44 $\pm$ .21 & 4.33 $\pm$ .38 & 0.82 $\pm$ .03 & 3.13 $\pm$ .03 & 2.70 $\pm$ .22 \\
{Spectral} & 3.68 $\pm$ .27 & 1.49 $\pm$ .17 & 2.55 $\pm$ .22 & 2.49 $\pm$ .15 & 3.97 $\pm$ .01 & 2.82 $\pm$ .69 & 4.10 $\pm$ .01 & 4.23 $\pm$ .34 \\
{Mice} & 2.28 $\pm$ .12 & 0.97 $\pm$ .03 & 1.76 $\pm$ .08 & 1.81 $\pm$ .01 & 2.81 $\pm$ .18 & 0.50 $\pm$ .03 & \underline{2.62} $\pm$ .02 & 1.38 $\pm$ .17 \\
{Knn} & \textbf{2.02} $\pm$ .34 & 1.15 $\pm$ .05 & \textbf{1.54} $\pm$ .06 & 1.63 $\pm$ .25 & \textbf{1.65} $\pm$ .28 & 0.19 $\pm$ .04 & 2.98 $\pm$ .01 & \textbf{1.23} $\pm$ .06 \\
{Gain} & 3.64 $\pm$ .27 & 1.94 $\pm$ .05 & 2.59 $\pm$ .11 & 2.74 $\pm$ .09 & 4.40 $\pm$ .04 & 0.69 $\pm$ .05 & 4.00 $\pm$ .04 & 2.41 $\pm$ .42 \\

{Miwae} & 2.31 $\pm$ .01 & 1.08 $\pm$ .01 & 1.89 $\pm$ .00 & 1.84 $\pm$ .02 & 3.18 $\pm$ .00 & 2.95 $\pm$ .00 & 2.58 $\pm$ .00 & 1.94 $\pm$ .01\\

{Grape} & \underline{2.06} $\pm$ .00 & \underline{0.94} $\pm$ .01 & 1.69 $\pm$ .03 & \underline{1.20} $\pm$ .01 & 2.23 $\pm$ .02 & \underline{0.17} $\pm$ .00 & \textbf{2.49} $\pm$ .00 & 1.42 $\pm$ .00 \\
{Miracle} & 3.99 $\pm$ .00 & 0.96 $\pm$ .00 & 2.70 $\pm$ .04 & 2.83 $\pm$ .00 & 3.82 $\pm$ .00 & 0.24 $\pm$ .01 & 2.89 $\pm$ .00 & 1.61 $\pm$ .00 \\
{HyperImpute} & 2.56 $\pm$ .04 & 0.96 $\pm$ .02 & 1.93 $\pm$ .04 & 1.28 $\pm$ .06 & 2.43 $\pm$ .12 & \textbf{0.12} $\pm$ .09 & 3.22 $\pm$ .02 & \underline{1.36} $\pm$ .18 \\ \midrule

{\n{}} & \underline{2.06} $\pm$ .00 & \textbf{0.92} $\pm$ .00 & \underline{1.68} $\pm$ .01 & \textbf{1.13} $\pm$ .01 & \underline{2.16} $\pm$ .00 & \underline{0.17} $\pm$ .00 & \textbf{2.49} $\pm$ .00 & 1.42 $\pm$ .00 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
% -----------------------------------------
& Yacht          & Wine           & Concrete       & Housing        & Energy        & Naval          & Kin8nm         & Power          \\ \midrule
\multicolumn{9}{@{}l}{Missing $10\%$} \\ \midrule
% -----------------------------------------
{Mean}  & 2.20 $\pm$ .10 & 0.97 $\pm$ .02 & 1.88 $\pm$ .01 & 1.75 $\pm$ .12 & 3.12 $\pm$ .07 & 2.48 $\pm$ .05 & \textbf{2.51} $\pm$ .01 & 1.72 $\pm$ .05 \\
{Svd}   & 2.64 $\pm$ .01 & 1.09 $\pm$ .06 & 2.14 $\pm$ .03 & 1.31 $\pm$ .03 & 3.45 $\pm$ .23 & 0.75 $\pm$ .03 & \underline{2.63} $\pm$ .01 & 2.08 $\pm$ .05 \\
{Spectral} & 2.23 $\pm$ .03 & 0.83 $\pm$ .05 & 1.97 $\pm$ .02 & 1.18 $\pm$ .05 & 1.86 $\pm$ .05 & 0.30 $\pm$ .05 & 3.00 $\pm$ .01 & 2.36 $\pm$ .22 \\
{Mice}  & 1.41 $\pm$ .05 & 0.65 $\pm$ .01 & 1.07 $\pm$ .03 & 0.93 $\pm$ .01 & 1.33 $\pm$ .14 & 0.12 $\pm$ .00 & \textbf{2.51} $\pm$ .02 & 1.04 $\pm$ .02 \\
{Knn}   & 1.44 $\pm$ .14 & \underline{0.53} $\pm$ .03 & 0.54 $\pm$ .04 & 0.60 $\pm$ .04 & 1.64 $\pm$ .11 & \textbf{0.03} $\pm$ .00 & 3.00 $\pm$ .03 & 1.55 $\pm$ .02 \\
{Gain}  & 2.39 $\pm$ .03 & 0.86 $\pm$ .01 & 1.66 $\pm$ .04 & 1.05 $\pm$ .08 & 1.94 $\pm$ .04 & 0.42 $\pm$ .01 & 2.74 $\pm$ .01 & 1.23 $\pm$ .02 \\

{Miwae} & 2.23 $\pm$ .01 & 1.01 $\pm$ .02 & 1.92 $\pm$ .03 & 1.50 $\pm$ .01 & 3.25 $\pm$ .01 & 2.50 $\pm$ .01 & 2.59 $\pm$ .00 & 1.83 $\pm$ .01 \\

{Grape} & \underline{1.13} $\pm$ .01 & \textbf{0.49} $\pm$ .00 & \underline{0.46} $\pm$ .01 & \underline{0.55} $\pm$ .01 & 1.14 $\pm$ .00 & \underline{0.04} $\pm$ .00 & \textbf{2.51} $\pm$ .00 & 0.88 $\pm$ .00 \\
{Miracle} & 3.87 $\pm$ .00 & 0.62 $\pm$ .00 & 1.70 $\pm$ .04 & 2.51 $\pm$ .00 & 4.05 $\pm$ .00 & 0.11 $\pm$ .01 & \textbf{2.51} $\pm$ .02 & 1.01 $\pm$ .03 \\
{HyperImpute} & 1.51 $\pm$ .07 & 0.55 $\pm$ .01 & 0.58 $\pm$ .02 & 0.73 $\pm$ .04 & \underline{1.11} $\pm$ .06 & \textbf{0.03} $\pm$ .00 & \textbf{2.51 }$\pm$ .01 & \underline{0.85} $\pm$ .00 \\ \midrule

{\n{}}    & \textbf{1.08} $\pm$ .00 & \textbf{0.49} $\pm$ .00 & \textbf{0.44} $\pm$ .01 & \textbf{0.50} $\pm$ .01 & \textbf{1.10} $\pm$ .00 & \underline{0.04} $\pm$ .00 & \textbf{2.51} $\pm$ .00 & \textbf{0.84} $\pm$ .01 \\

\midrule
% -----------------------------------------
        & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $30\%$} \\ \midrule
% -----------------------------------------

Mean & 2.18 $\pm$ .09 & 1.04 $\pm$ .02 & 1.80 $\pm$ .09 & 1.95 $\pm$ .13 & 3.17 $\pm$ .22 & 2.60 $\pm$ .07 & \underline{2.49} $\pm$ .01 & 1.76 $\pm$ .14 \\
Svd & 2.61 $\pm$ .13 & 1.06 $\pm$ .07 & 2.24 $\pm$ .05 & 1.58 $\pm$ .06 & 3.55 $\pm$ .09 & 0.53 $\pm$ .05 & 2.69 $\pm$ .02 & 2.27 $\pm$ .25 \\
Spectral	 & 2.75 $\pm$ .14 & 1.01 $\pm$ .08 & 1.86 $\pm$ .03 & 1.60 $\pm$ .22 & 2.50 $\pm$ .15 & 1.35 $\pm$ .21 & 3.34 $\pm$ .00 & 3.14 $\pm$ .41 \\
Mice & 1.91 $\pm$ .10 & 0.77 $\pm$ .07 & 1.37 $\pm$ .05 & 1.22 $\pm$ .06 & 1.57 $\pm$ .03 & \underline{0.21} $\pm$ .07 & 2.50 $\pm$ .00 & 1.08 $\pm$ .02 \\
Knn & 1.92 $\pm$ .10 & 0.75 $\pm$ .05 & 1.15 $\pm$ .32 & 0.95 $\pm$ .11 & 1.96 $\pm$ .11 & \textbf{0.08} $\pm$ .02 & 3.06 $\pm$ .02 & 1.65 $\pm$ .07 \\
Gain & 2.34 $\pm$ .12 & 0.92 $\pm$ .05 & 1.80 $\pm$ .05 & 1.08 $\pm$ .05 & 1.92 $\pm$ .06 & 1.12 $\pm$ .03 & 2.78 $\pm$ .03 & 1.22 $\pm$ .03 \\

{Miwae} & 2.17 $\pm$ .00 & 0.99 $\pm$ .01 & 1.81 $\pm$ .03 & 1.60 $\pm$ .02 & 3.63 $\pm$ .00 & 2.63 $\pm$ .03 & 2.55 $\pm$ .02 & 1.95 $\pm$ .03 \\

Grape & \underline{1.23} $\pm$ .03 & \underline{0.61} $\pm$ .00 & \underline{0.73} $\pm$ .01 & \underline{0.61} $\pm$ .01 & \underline{1.16} $\pm$ .01 & \textbf{0.08} $\pm$ .01 & \textbf{2.46} $\pm$ .01 & \underline{1.02} $\pm$ .01 \\
Miracle & 3.85 $\pm$ .00 & 0.70 $\pm$ .00 & 1.87 $\pm$ .00 & 2.51 $\pm$ .00 & 3.86 $\pm$ .00 & 0.30 $\pm$ .00 & 2.64 $\pm$ .00 & 1.06 $\pm$ .00 \\
Hyperimpute	 & 1.95 $\pm$ .10 & 0.72 $\pm$ .03 & 0.88 $\pm$ .02 & 0.85 $\pm$ .03 & 1.19 $\pm$ .24 & 0.85 $\pm$ .04 & 2.71 $\pm$ .06 & 1.09 $\pm$ .06 \\ \midrule

\n{} & \textbf{1.15} $\pm$ .02 & \textbf{0.60} $\pm$ .00 & \textbf{0.68} $\pm$ .02 & \textbf{0.54} $\pm$ .01 & \textbf{1.09} $\pm$ .01 & \textbf{0.08} $\pm$ .00 & \textbf{2.46} $\pm$ .00 & \textbf{1.00} $\pm$ .00 \\

\midrule
% -----------------------------------------
 & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $50\%$} \\ \midrule
% -----------------------------------------

{Mean} & 2.17 $\pm$ .08 & 1.01 $\pm$ .06 & 1.85 $\pm$ .09 & 1.89 $\pm$ .13 & 3.27 $\pm$ .10 & 2.66 $\pm$ .11 & \underline{2.49} $\pm$ .01 & 1.77 $\pm$ .06 \\
{Svd} & 3.08 $\pm$ .10 & 1.15 $\pm$ .12 & 2.46 $\pm$ .15 & 1.90 $\pm$ .16 & 3.56 $\pm$ .25 & 0.58 $\pm$ .09 & 2.83 $\pm$ .02 & 2.62 $\pm$ .12 \\
{Spectral} & 3.38 $\pm$ .04 & 1.31 $\pm$ .02 & 2.36 $\pm$ .15 & 1.91 $\pm$ .11 & 3.49 $\pm$ .29 & 1.99 $\pm$ .08 & 3.82 $\pm$ .01 & 4.19 $\pm$ .35 \\
{Mice} & 2.17 $\pm$ .07 & 0.90 $\pm$ .07 & 1.59 $\pm$ .06 & 1.50 $\pm$ .14 & 2.39 $\pm$ .35 & 0.27 $\pm$ .02 & 2.62 $\pm$ .02 & 1.35 $\pm$ .09 \\
{Knn} & 2.31 $\pm$ .10 & 1.02 $\pm$ .07 & 1.35 $\pm$ .10 & 1.55 $\pm$ .33 & 2.51 $\pm$ .19 & 0.39 $\pm$ .18 & 3.03 $\pm$ .01 & 1.69 $\pm$ .26 \\
{Gain} & 3.22 $\pm$ .07 & 1.26 $\pm$ .12 & 1.96 $\pm$ .08 & 1.76 $\pm$ .07 & 3.16 $\pm$ .13 & 0.74 $\pm$ .09 & 3.12 $\pm$ .13 & 1.72 $\pm$ .24 \\

{Miwae} & 2.32 $\pm$ .00 & 1.08 $\pm$ .02 & 1.78 $\pm$ .02 & 1.87 $\pm$ .02 & 3.40 $\pm$ .00 & 2.80 $\pm$ .02 & 2.58 $\pm$ .00 & 1.91 $\pm$ .03 \\

{Grape} & \textbf{2.09} $\pm$ .00 & \underline{0.82} $\pm$ .00 & \underline{1.23} $\pm$ .00 & \underline{0.90} $\pm$ .01 & \underline{1.69} $\pm$ .01 & 0.10 $\pm$ .00 & \underline{2.49} $\pm$ .00 & 1.33 $\pm$ .00 \\
{Miracle} & 3.97 $\pm$ .00 & 0.88 $\pm$ .00 & 2.43 $\pm$ .00 & 2.53 $\pm$ .00 & 3.81 $\pm$ .00 & 0.59 $\pm$ .00 & 2.84 $\pm$ .05 & 1.55 $\pm$ .00 \\
{HyperImpute} & 2.39 $\pm$ .10 & 0.83 $\pm$ .06 & 1.56 $\pm$ .04 & 0.99 $\pm$ .06 & \textbf{1.62} $\pm$ .18 & \textbf{0.05} $\pm$ .02 & 3.17 $\pm$ .05 & \textbf{1.29} $\pm$ .12 \\ \midrule

{\n{}} & \textbf{2.09} $\pm$ .00 & \textbf{0.81} $\pm$ .00 & \textbf{1.21} $\pm$ .01 & \textbf{0.87} $\pm$ .01 & \textbf{1.62} $\pm$ .01 & \underline{0.10} $\pm$ .00 & \textbf{2.48} $\pm$ .00 & \underline{1.32} $\pm$ .00 \\

\midrule
% -----------------------------------------
    & Yacht & Wine & Concrete & Housing & Energy & Naval & Kin8nm & Power \\ \midrule
\multicolumn{9}{@{}l}{Missing $70\%$} \\ \midrule
% -----------------------------------------

{Mean} & 2.25 $\pm$ .21 & 1.01 $\pm$ .02 & 1.83 $\pm$ .08 & 1.96 $\pm$ .10 & 3.22 $\pm$ .13 & 2.81 $\pm$ .08 & \textbf{2.49} $\pm$ .00 & 1.78 $\pm$ .05 \\
{Svd} & 3.11 $\pm$ .05 & 1.38 $\pm$ .03 & 2.68 $\pm$ .21 & 2.32 $\pm$ .15 & 4.19 $\pm$ .30 & 1.79 $\pm$ .39 & 3.16 $\pm$ .03 & 2.87 $\pm$ .22 \\
{Spectral} & 3.63 $\pm$ .10 & 1.68 $\pm$ .11 & 2.73 $\pm$ .04 & 2.29 $\pm$ .26 & 3.68 $\pm$ .18 & 2.83 $\pm$ .66 & 4.15 $\pm$ .01 & 4.35 $\pm$ .30 \\
{Mice} & 2.22 $\pm$ .17 & 0.93 $\pm$ .03 & 1.80 $\pm$ .03 & 1.75 $\pm$ .15 & 2.66 $\pm$ .29 & 0.56 $\pm$ .04 & 2.64 $\pm$ .02 & 1.41 $\pm$ .13 \\
{Knn} & \underline{2.09} $\pm$ .31 & 1.15 $\pm$ .03 & 1.92 $\pm$ .13 & 1.80 $\pm$ .23 & 2.36 $\pm$ .39 & 0.83 $\pm$ .10 & 3.02 $\pm$ .00 & 1.60 $\pm$ .07 \\
{Gain} & 3.70 $\pm$ .31 & 1.66 $\pm$ .19 & 2.57 $\pm$ .09 & 2.77 $\pm$ .14 & 4.27 $\pm$ .08 & 0.42 $\pm$ .01 & 3.56 $\pm$ .27 & 1.89 $\pm$ .28 \\

{Miwae} & 2.32 $\pm$ .01 & 1.07 $\pm$ .02 & 1.90 $\pm$ .03 & 1.83 $\pm$ .02 & 3.17 $\pm$ .02 & 2.92 $\pm$ .03 & \underline{2.57} $\pm$ .00 & 1.90 $\pm$ .00  \\

{Grape} & \textbf{2.08} $\pm$ .00 & \underline{0.94} $\pm$ .01 & \underline{1.73} $\pm$ .03 & \underline{1.22} $\pm$ .01 & \underline{2.27} $\pm$ .01 & \underline{0.18} $\pm$ .00 & \textbf{2.49} $\pm$ .00 & 1.43 $\pm$ .00 \\
{Miracle} & 3.99 $\pm$ .00 & 0.95 $\pm$ .00 & 2.66 $\pm$ .02 & 2.88 $\pm$ .00 & 2.85 $\pm$ .00 & 0.91 $\pm$ .01 & {2.82} $\pm$ .00 & 1.61 $\pm$ .00 \\
{HyperImpute} & 2.42 $\pm$ .16 & \underline{0.94} $\pm$ .03 & 1.86 $\pm$ .05 & \underline{1.22} $\pm$ .02 & 2.41 $\pm$ .06 & \textbf{0.14} $\pm$ .00 & 3.19 $\pm$ .02 & \textbf{1.36} $\pm$ .13 \\ \midrule

{\n{}} & \textbf{2.08} $\pm$ .00 & \textbf{0.92} $\pm$ .00 & \textbf{1.70} $\pm$ .02 & \textbf{1.15} $\pm$ .02 & \textbf{2.19} $\pm$ .02 & \underline{0.18} $\pm$ .00 & \textbf{2.49} $\pm$ .00 & \underline{1.41} $\pm$ .00 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc|c}
\toprule
Dataset & Mean & Knn & Svd & Mice & Spectral & HI & Gain & Miracle & Miwae & Grape & \n{} \\
\midrule
\multicolumn{9}{@{}l}{Missing 10\%} \\
\midrule
AI & 2.32 $\pm$ .03 & 1.59 $\pm$ .04 & 2.67 $\pm$ .08 & 1.83 $\pm$ .01 & 2.16 $\pm$ .03 & 0.59 $\pm$ .03 & 2.18 $\pm$ .02 & 1.81 $\pm$ .01 & 2.30 $\pm$ .02 & \underline{0.61} $\pm$ .00 & \textbf{0.55} $\pm$ .01 \\
BL & 1.16 $\pm$ .02 & 0.96 $\pm$ .03 & 0.90 $\pm$ .02 & 0.61 $\pm$ .02 & 0.90 $\pm$ .05 & \underline{0.53} $\pm$ .02 & 1.26 $\pm$ .07 & 1.48 $\pm$ .05 & 1.98 $\pm$ .05 & \textbf{0.51} $\pm$ .00 & \textbf{0.51} $\pm$ .00 \\
WW & 0.76 $\pm$ .01 & \textbf{0.38} $\pm$ .00 & 0.86 $\pm$ .01 & 0.50 $\pm$ .00 & 0.69 $\pm$ .01 & 0.44 $\pm$ .01 & 0.70 $\pm$ .02 & 0.49 $\pm$ .00 & 0.78 $\pm$ .01 & 0.43 $\pm$ .00 & \underline{0.42} $\pm$ .00 \\
IO & 2.00 $\pm$ .02 & \underline{1.02} $\pm$ .03 & 1.21 $\pm$ .05 & 1.20 $\pm$ .06 & 1.30 $\pm$ .03 & 1.14 $\pm$ .04 & 1.39 $\pm$ .06 & 5.66 $\pm$ .00 & 5.12 $\pm$ .02 & 1.04 $\pm$ .01 & \textbf{0.96} $\pm$ .02 \\
BR & 1.08 $\pm$ .02 & 0.50 $\pm$ .01 & 0.57 $\pm$ .00 & \textbf{0.25}$\pm$ .01 & 0.31 $\pm$ .00 & \underline{0.28} $\pm$ .00 & 0.47 $\pm$ .02 & 1.40 $\pm$ .00 & 1.90 $\pm$ .02 & 0.31 $\pm$ .00 & 0.30 $\pm$ .01 \\
IR & 2.18 $\pm$ .09 & 1.25 $\pm$ .22 & 1.67 $\pm$ .25 & 0.94 $\pm$ .13 & 1.43 $\pm$ .22 & 0.97 $\pm$ .12 & 1.27 $\pm$ .17 & 3.20 $\pm$ .00 & 4.80 $\pm$ .25 & \underline{0.71} $\pm$ .01 & \textbf{0.69} $\pm$ .02 \\
DI & 1.80 $\pm$ .11 & 1.51 $\pm$ .07 & 1.68 $\pm$ .04 & 1.17 $\pm$ .08 & 1.38 $\pm$ .07 & \underline{1.09} $\pm$ .04 & 1.47 $\pm$ .12 & 2.82 $\pm$ .00 & 5.23 $\pm$ .16 & 1.12 $\pm$ .02 & \textbf{1.08} $\pm$ .02 \\
PR & 0.91 $\pm$ .01 & 0.26 $\pm$ .00 & 0.98 $\pm$ .00 & 0.28 $\pm$ .00 & 0.80 $\pm$ .00 & \textbf{0.20} $\pm$ .00 & 0.51 $\pm$ .00 & 0.27 $\pm$ .00 & 0.94 $\pm$ .01 & \underline{0.22} $\pm$ .02 & \textbf{0.20} $\pm$ .00 \\
SP & 0.23 $\pm$ .00 & \textbf{0.14} $\pm$ .01 & 0.30 $\pm$ .01 & 0.19 $\pm$ .00 & \underline{0.16} $\pm$ .00 & 0.17 $\pm$ .02 & 0.22 $\pm$ .01 & 0.19 $\pm$ .01 & \underline{0.16} $\pm$ .00 & 0.17 $\pm$ .00 & \underline{0.16} $\pm$ .01 \\
LE & 1.28 $\pm$ .01 & \textbf{0.32} $\pm$ .00 & 1.25 $\pm$ .01 & 0.88 $\pm$ .00 & 1.26 $\pm$ .01 & 0.49 $\pm$ .00 & 1.07 $\pm$ .01 & 0.76 $\pm$ .01 & 1.37 $\pm$ .01 & 0.42 $\pm$ .00 & \underline{0.41} $\pm$ .01 \\
AB & 2.50 $\pm$ .03 & 2.06 $\pm$ .06 & 2.41 $\pm$ .04 & 2.01 $\pm$ .02 & 2.29 $\pm$ .02 & \textbf{1.71} $\pm$ .14 & 2.23 $\pm$ .05 & 3.68 $\pm$ .00 & 2.57 $\pm$ .03 & \underline{1.84} $\pm$ .03 & \textbf{1.71} $\pm$ .02 \\
A4 & 1.06 $\pm$ .02 & 1.08 $\pm$ .02 & 1.14 $\pm$ .02 & 0.78 $\pm$ .02 & 1.22 $\pm$ .02 & \textbf{0.67} $\pm$ .01 & 1.23 $\pm$ .02 & 0.81 $\pm$ .04 & 1.09 $\pm$ .04 & 0.71 $\pm$ .01 & \underline{0.70} $\pm$ .00 \\
CM & 2.31 $\pm$ .07 & 2.19 $\pm$ .11 & 2.43 $\pm$ .10 & 1.97 $\pm$ .08 & 2.62 $\pm$ .05 & 1.98 $\pm$ .15 & 2.35 $\pm$ .17 & 1.86 $\pm$ .00 & 2.35 $\pm$ .08 & \underline{1.75} $\pm$ .01 & \textbf{1.68} $\pm$ .02 \\
GE & 2.50 $\pm$ .03 & 2.06 $\pm$ .06 & 2.41 $\pm$ .04 & 2.01 $\pm$ .02 & 2.29 $\pm$ .02 & \underline{1.71} $\pm$ .14 & 2.23 $\pm$ .05 & 3.68 $\pm$ .00 & 2.57 $\pm$ .03 & 1.85 $\pm$ .02 & \textbf{1.68} $\pm$ .02 \\
ST & 1.78 $\pm$ .02 & 0.55 $\pm$ .00 & 1.27 $\pm$ .01 & 0.70 $\pm$ .02 & 0.87 $\pm$ .01 & 0.59 $\pm$ .00 & 0.96 $\pm$ .02 & 0.74 $\pm$ .00 & 1.68 $\pm$ .02 & \underline{0.34} $\pm$ .01 & \textbf{0.29} $\pm$ .01 \\
LI & 1.82 $\pm$ .01 & 0.19 $\pm$ .01 & 0.36 $\pm$ .00 & \textbf{0.05} $\pm$ .00 & 0.14 $\pm$ .00 & \underline{0.06} $\pm$ .00 & 0.37 $\pm$ .00 & 6.05 $\pm$ .00 & 2.16 $\pm$ .01 & 0.10 $\pm$ .00 & 0.10 $\pm$ .00 \\
CH & 1.13 $\pm$ .00 & 0.78 $\pm$ .01 & 1.30 $\pm$ .00 & 0.56 $\pm$ .00 & 1.26 $\pm$ .01 & \underline{0.42} $\pm$ .00 & 1.07 $\pm$ .03 & 0.53 $\pm$ .00 & 1.15 $\pm$ .01 & \textbf{0.40} $\pm$ .00 & \textbf{0.40} $\pm$ .00 \\
\midrule
\multicolumn{9}{@{}l}{Missing 30\%} \\ \midrule

AI & 2.32 $\pm$ .05 & 2.18 $\pm$ .04 & 2.76 $\pm$ .05 & 1.97 $\pm$ .04 & 2.30 $\pm$ .07 & 1.09 $\pm$ .02 & 2.22 $\pm$ .06 & 1.97 $\pm$ .00 & 2.36 $\pm$ .06 & \underline{1.16} $\pm$ .02 & \textbf{1.09} $\pm$ .03 \\
BL & 1.14 $\pm$ .01 & 0.93 $\pm$ .01 & 0.97 $\pm$ .04 & 0.69 $\pm$ .01 & 0.94 $\pm$ .03 & \textbf{0.63} $\pm$ .02 & 1.26 $\pm$ .04 & 1.50 $\pm$ .00 & 2.03 $\pm$ .05 & 0.68 $\pm$ .00 & \underline{0.67} $\pm$ .00 \\
WW & 0.76 $\pm$ .00 & 0.64 $\pm$ .01 & 0.87 $\pm$ .00 & 0.61 $\pm$ .01 & 0.78 $\pm$ .01 & 0.55 $\pm$ .00 & 0.73 $\pm$ .01 & \underline{0.58} $\pm$ .00 & 0.77 $\pm$ .00 & \textbf{0.52} $\pm$ .00 & \textbf{0.52} $\pm$ .00 \\
IO & 2.01 $\pm$ .03 & \underline{1.07} $\pm$ .03 & 1.26 $\pm$ .03 & 1.37 $\pm$ .03 & 1.38 $\pm$ .02 & 1.18 $\pm$ .04 & 1.50 $\pm$ .01 & 5.56 $\pm$ .00 & 5.14 $\pm$ .06 & 1.08 $\pm$ .01 & \textbf{1.01} $\pm$ .01 \\
BR & 1.06 $\pm$ .00 & 0.53 $\pm$ .01 & 0.58 $\pm$ .00 & \underline{0.34} $\pm$ .01 & 0.38 $\pm$ .00 & \textbf{0.33} $\pm$ .01 & 0.51 $\pm$ .01 & 1.42 $\pm$ .00 & 1.89 $\pm$ .02 & 0.37 $\pm$ .00 & 0.36 $\pm$ .01 \\
IR & 2.15 $\pm$ .09 & 1.54 $\pm$ .22 & 1.70 $\pm$ .07 & 1.07 $\pm$ .09 & 1.48 $\pm$ .13 & \underline{1.04} $\pm$ .11 & 1.29 $\pm$ .07 & 3.22 $\pm$ .00 & 4.60 $\pm$ .17 & \textbf{0.82 }$\pm$ .00 & \textbf{0.82} $\pm$ .00 \\
DI & 1.78 $\pm$ .03 & 1.71 $\pm$ .04 & 1.76 $\pm$ .02 & \underline{1.29} $\pm$ .05 & 1.48 $\pm$ .03 & \textbf{1.17} $\pm$ .02 & 1.47 $\pm$ .06 & 2.69 $\pm$ .00 & 5.05 $\pm$ .04 & 1.31 $\pm$ .00 & \underline{1.29} $\pm$ .01 \\
PR & 0.91 $\pm$ .00 & 0.58 $\pm$ .01 & 1.00 $\pm$ .00 & 0.33 $\pm$ .00 & 1.14 $\pm$ .00 & \underline{0.25} $\pm$ .00 & 0.72 $\pm$ .06 & 0.32 $\pm$ .00 & 0.94 $\pm$ .00 & \underline{0.25} $\pm$ .02 & \textbf{0.24} $\pm$ .00 \\
SP & 0.23 $\pm$ .00 & \underline{0.17} $\pm$ .00 & 0.31 $\pm$ .00 & 0.22 $\pm$ .00 & \textbf{0.16} $\pm$ .00 & 0.18 $\pm$ .01 & 0.21 $\pm$ .00 & 0.19 $\pm$ .00 & \textbf{0.16} $\pm$ .00 & \underline{0.17} $\pm$ .01 & \textbf{0.16} $\pm$ .00 \\
LE & 1.28 $\pm$ .00 & 0.89 $\pm$ .01 & 1.29 $\pm$ .00 & 1.00 $\pm$ .00 & 1.75 $\pm$ .01 & 0.61 $\pm$ .01 & 1.09 $\pm$ .01 & 1.06 $\pm$ .01 & 1.33 $\pm$ .04 & \underline{0.53} $\pm$ .00 & \textbf{0.52} $\pm$ .00 \\
AB & 2.52 $\pm$ .02 & 2.34 $\pm$ .02 & 2.60 $\pm$ .04 & 2.26 $\pm$ .04 & 2.45 $\pm$ .02 & 2.05 $\pm$ .25 & 2.27 $\pm$ .09 & 3.67 $\pm$ .00 & 2.59 $\pm$ .01 & \underline{2.01} $\pm$ .00 & \textbf{1.84} $\pm$ .02 \\
A4 & 1.07 $\pm$ .00 & 1.17 $\pm$ .00 & 1.18 $\pm$ .01 & 0.87 $\pm$ .01 & 1.58 $\pm$ .01 & \textbf{0.75} $\pm$ .02 & 1.03 $\pm$ .02 & 0.84 $\pm$ .02 & 1.12 $\pm$ .01 & 0.79 $\pm$ .00 & \underline{0.76} $\pm$ .00 \\
CM & 2.35 $\pm$ .03 & 2.32 $\pm$ .04 & 2.52 $\pm$ .05 & 2.06 $\pm$ .02 & 2.96 $\pm$ .01 & 1.91 $\pm$ .03 & 2.33 $\pm$ .15 & 2.01 $\pm$ .00 & 2.37 $\pm$ .04 & \underline{1.87} $\pm$ .00 &\textbf{1.81} $\pm$ .01 \\
GE & 2.52 $\pm$ .02 & 2.34 $\pm$ .02 & 2.60 $\pm$ .04 & 2.26 $\pm$ .04 & 2.45 $\pm$ .02 & 2.05 $\pm$ .25 & 2.27 $\pm$ .09 & 3.67 $\pm$ .00 & 2.59 $\pm$ .01 & \underline{2.01} $\pm$ .01 & \textbf{1.87} $\pm$ .02 \\
ST & 1.80 $\pm$ .01 & 0.78 $\pm$ .02 & 1.37 $\pm$ .01 & 0.95 $\pm$ .02 & 1.10 $\pm$ .01 & 0.72 $\pm$ .01 & 1.03 $\pm$ .02 & 0.95 $\pm$ .03 & 1.70 $\pm$ .01 & \underline{0.45} $\pm$ .00 & \textbf{0.39} $\pm$ .00 \\
LI & 1.82 $\pm$ .01 & 0.25 $\pm$ .00 & 0.37 $\pm$ .00 & \underline{0.11} $\pm$ .00 & 0.18 $\pm$ .00 & \underline{0.11} $\pm$ .00 & 0.46 $\pm$ .00 & 5.61 $\pm$ .00 & 2.13 $\pm$ .02 & \textbf{0.10} $\pm$ .00 & \textbf{0.10} $\pm$ .00 \\
CH & 1.13 $\pm$ .00 & 1.17 $\pm$ .00 & 1.35 $\pm$ .01 & 0.69 $\pm$ .00 & 1.50 $\pm$ .00 & \underline{0.57} $\pm$ .01 & 1.07 $\pm$ .03 & 0.67 $\pm$ .00 & 1.16 $\pm$ .00 & \textbf{0.54} $\pm$ .00 & \textbf{0.54} $\pm$ .01 \\

\midrule
\multicolumn{9}{@{}l}{Missing 50\%} \\ \midrule

AI & 2.32 $\pm$ .02 & 2.30 $\pm$ .04 & 2.93 $\pm$ .01 & 2.17 $\pm$ .04 & 2.45 $\pm$ .06 & \textbf{1.59} $\pm$ .04 & 2.30 $\pm$ .04 & 2.17 $\pm$ .05 & 2.34 $\pm$ .04 & 1.68 $\pm$ .01 & \underline{1.66} $\pm$ .02 \\
BL & 1.15 $\pm$ .02 & 1.14 $\pm$ .06 & 1.12 $\pm$ .02 & 0.86 $\pm$ .04 & 1.11 $\pm$ .02 & \underline{0.82} $\pm$ .02 & 1.31 $\pm$ .07 & 1.48 $\pm$ .09 & 1.98 $\pm$ .01 & \textbf{0.78} $\pm$ .00 & \textbf{0.78} $\pm$ .00 \\
WW & 0.76 $\pm$ .00 & 0.85 $\pm$ .00 & 0.91 $\pm$ .00 & \underline{0.67} $\pm$ .00 & 0.96 $\pm$ .00 & 0.69 $\pm$ .01 & 0.99 $\pm$ .01 & 0.68 $\pm$ .01 & 0.76 $\pm$ .00 & \textbf{0.61} $\pm$ .00 & \textbf{0.61} $\pm$ .00 \\
IO & 2.02 $\pm$ .02 & 1.33 $\pm$ .03 & 1.40 $\pm$ .01 & 1.58 $\pm$ .01 & 1.54 $\pm$ .01 & 1.37 $\pm$ .02 & 2.44 $\pm$ .38 & 5.46 $\pm$ .00 & 5.10 $\pm$ .04 & \underline{1.18} $\pm$ .00 & \textbf{1.11} $\pm$ .01 \\
BR & 1.07 $\pm$ .00 & 0.77 $\pm$ .00 & 0.62 $\pm$ .00 & 0.47 $\pm$ .01 & 0.48 $\pm$ .00 & \textbf{0.41} $\pm$ .00 & 0.87 $\pm$ .07 & 1.43 $\pm$ .00 & 1.89 $\pm$ .01 & \underline{0.44} $\pm$ .00 & \underline{0.44} $\pm$ .00 \\
IR & 2.19 $\pm$ .06 & 1.75 $\pm$ .07 & 2.19 $\pm$ .03 & 1.44 $\pm$ .12 & 2.13 $\pm$ .03 & \underline{1.34} $\pm$ .12 & 1.49 $\pm$ .08 & 3.22 $\pm$ .00 & 4.78 $\pm$ .08 & \textbf{1.05} $\pm$ .01 & \textbf{1.05} $\pm$ .00 \\
DI & 1.78 $\pm$ .02 & 1.96 $\pm$ .02 & 1.86 $\pm$ .00 & 1.55 $\pm$ .03 & 1.69 $\pm$ .00 & \textbf{1.38} $\pm$ .01 & 1.58 $\pm$ .01 & 2.74 $\pm$ .00 & 5.01 $\pm$ .02 & \underline{1.44} $\pm$ .01 & \underline{1.44} $\pm$ .00 \\
PR & 0.91 $\pm$ .00 & 0.64 $\pm$ .00 & 1.04 $\pm$ .00 & 0.42 $\pm$ .00 & 1.56 $\pm$ .00 & \underline{0.33} $\pm$ .00 & 1.00 $\pm$ .02 & 0.39 $\pm$ .01 & 0.94 $\pm$ .00 & \textbf{0.30} $\pm$ .00 & \textbf{0.30} $\pm$ .00 \\
SP & 0.23 $\pm$ .00 & 0.21 $\pm$ .00 & 0.32 $\pm$ .00 & 0.23 $\pm$ .00 & \underline{0.17} $\pm$ .00 & 0.19 $\pm$ .00 & 0.21 $\pm$ .00 & 0.21 $\pm$ .00 & \textbf{0.16} $\pm$ .00 & \underline{0.17} $\pm$ .01 & \textbf{0.16} $\pm$ .00 \\
LE & 1.28 $\pm$ .00 & 1.39 $\pm$ .00 & 1.37 $\pm$ .00 & 1.07 $\pm$ .00 & 2.35 $\pm$ .00 & \underline{0.81} $\pm$ .00 & 2.20 $\pm$ .04 & 1.17 $\pm$ .01 & 1.32 $\pm$ .02 & \textbf{0.69} $\pm$ .00 & \textbf{0.69} $\pm$ .01 \\
AB & 2.52 $\pm$ .01 & 2.56 $\pm$ .03 & 2.90 $\pm$ .05 & 2.39 $\pm$ .03 & 2.64 $\pm$ .01 & \underline{2.15} $\pm$ .20 & 2.83 $\pm$ .07 & 3.63 $\pm$ .00 & 2.65 $\pm$ .01 & 2.19 $\pm$ .00 & \textbf{2.00} $\pm$ .03 \\
A4 & 1.07 $\pm$ .00 & 1.20 $\pm$ .02 & 1.28 $\pm$ .01 & 0.96 $\pm$ .01 & 1.95 $\pm$ .00 & \underline{0.86} $\pm$ .02 & 1.38 $\pm$ .04 & 1.00 $\pm$ .00 & 1.12 $\pm$ .01 & 0.87 $\pm$ .00 & \textbf{0.85} $\pm$ .00 \\
CM & 2.36 $\pm$ .01 & 2.43 $\pm$ .06 & 2.65 $\pm$ .01 & 2.33 $\pm$ .03 & 3.50 $\pm$ .04 & 2.18 $\pm$ .02 & 2.50 $\pm$ .16 & 2.24 $\pm$ .03 & 2.40 $\pm$ .02 & \underline{2.01} $\pm$ .02 & \textbf{1.94} $\pm$ .02 \\
GE & 2.52 $\pm$ .01 & 2.56 $\pm$ .03 & 2.90 $\pm$ .05 & 2.38 $\pm$ .03 & 2.64 $\pm$ .01 & \underline{2.15} $\pm$ .20 & 2.83 $\pm$ .07 & 3.63 $\pm$ .00 & 2.65 $\pm$ .01 & 2.17 $\pm$ .01 & \textbf{2.03} $\pm$ .01 \\
ST & 1.80 $\pm$ .00 & 1.41 $\pm$ .01 & 1.54 $\pm$ .01 & 1.19 $\pm$ .01 & 1.42 $\pm$ .00 & 0.89 $\pm$ .01 & 1.67 $\pm$ .01 & 1.22 $\pm$ .05 & 1.70 $\pm$ .01 & \underline{0.61} $\pm$ .01 & \textbf{0.56} $\pm$ .01 \\
LI & 1.82 $\pm$ .01 & 0.35 $\pm$ .00 & 0.39 $\pm$ .00 & 0.26 $\pm$ .01 & 0.27 $\pm$ .00 & 0.17 $\pm$ .00 & 0.97 $\pm$ .12 & 5.30 $\pm$ .00 & 2.08 $\pm$ .00 & \underline{0.14} $\pm$ .01 & \textbf{0.13} $\pm$ .01 \\
CH & 1.13 $\pm$ .00 & 1.21 $\pm$ .00 & 1.45 $\pm$ .00 & 0.84 $\pm$ .00 & 1.74 $\pm$ .00 & \underline{0.74} $\pm$ .00 & 1.33 $\pm$ .07 & 0.83 $\pm$ .00 & 1.16 $\pm$ .00 & \textbf{0.70} $\pm$ .00 & \textbf{0.70} $\pm$ .00 \\

\midrule
\multicolumn{9}{@{}l}{Missing 70\%} \\ \midrule

AI & 2.32 $\pm$ .01 & 2.45 $\pm$ .05 & 3.02 $\pm$ .03 & 2.26 $\pm$ .02 & 2.67 $\pm$ .03 & 2.26 $\pm$ .03 & 2.36 $\pm$ .03 & 2.31 $\pm$ .02 & 2.37 $\pm$ .01 & \textbf{2.06} $\pm$ .01 & \underline{2.07} $\pm$ .01 \\
BL & 1.15 $\pm$ .01 & 1.18 $\pm$ .02 & 1.27 $\pm$ .02 & 0.99 $\pm$ .04 & 1.30 $\pm$ .01 & 0.99 $\pm$ .03 & 1.32 $\pm$ .05 & 1.47 $\pm$ .01 & 1.97 $\pm$ .01 & \underline{0.93} $\pm$ .00 & \textbf{0.92} $\pm$ .00 \\
WW & 0.76 $\pm$ .00 & 0.92 $\pm$ .01 & 1.02 $\pm$ .00 & \underline{0.72} $\pm$ .00 & 1.31 $\pm$ .00 & 0.82 $\pm$ .02 & 1.49 $\pm$ .11 & \underline{0.72} $\pm$ .05 & 0.79 $\pm$ .01 & \textbf{0.68}$\pm$ .00 & \textbf{0.68} $\pm$ .00 \\
IO & 2.02 $\pm$ .01 & 2.21 $\pm$ .04 & 1.90 $\pm$ .05 & 1.83 $\pm$ .04 & 1.94 $\pm$ .04 & 1.54 $\pm$ .01 & 3.47 $\pm$ .47 & 5.31 $\pm$ .00 & 5.12 $\pm$ .02 & \underline{1.29} $\pm$ .00 & \textbf{1.27} $\pm$ .01 \\
BR & 1.07 $\pm$ .00 & 1.07 $\pm$ .01 & 0.73 $\pm$ .00 & 0.79 $\pm$ .07 & 0.65 $\pm$ .01 & \textbf{0.52} $\pm$ .00 & 1.10 $\pm$ .07 & 1.45 $\pm$ .00 & 1.88 $\pm$ .01 & \underline{0.55} $\pm$ .00 & \underline{0.55} $\pm$ .00 \\
IR & 2.22 $\pm$ .03 & 2.48 $\pm$ .14 & 2.87 $\pm$ .03 & 1.79 $\pm$ .07 & 2.91 $\pm$ .05 & 1.57 $\pm$ .13 & 1.66 $\pm$ .07 & 3.20 $\pm$ .00 & 4.71 $\pm$ .10 & \underline{1.34} $\pm$ .00 & \textbf{1.33 }$\pm$ .02 \\
DI & 1.81 $\pm$ .00 & 2.05 $\pm$ .03 & 2.05 $\pm$ .02 & 1.69 $\pm$ .03 & 2.06 $\pm$ .01 & 1.65 $\pm$ .01 & 2.44 $\pm$ .20 & 2.76 $\pm$ .00 & 5.02 $\pm$ .03 & \underline{1.61} $\pm$ .01 & \textbf{1.58} $\pm$ .00 \\
PR & 0.91 $\pm$ .00 & 0.75 $\pm$ .00 & 1.16 $\pm$ .00 & 0.61 $\pm$ .03 & 1.94 $\pm$ .00 & 0.47 $\pm$ .00 & 1.48 $\pm$ .12 & 0.54 $\pm$ .01 & 0.94 $\pm$ .00 & \underline{0.43} $\pm$ .01 & \textbf{0.42} $\pm$ .00 \\
SP & 0.23 $\pm$ .00 & 0.24 $\pm$ .00 & 0.35 $\pm$ .01 & 0.23 $\pm$ .01 & \underline{0.17} $\pm$ .00 & 0.20 $\pm$ .00 & \underline{0.17} $\pm$ .01 & 0.22 $\pm$ .00 & \textbf{0.16} $\pm$ .00 & \underline{0.17} $\pm$ .01 & \textbf{0.16} $\pm$ .00 \\
LE & 1.28 $\pm$ .00 & 1.47 $\pm$ .00 & 1.58 $\pm$ .00 & 1.19 $\pm$ .01 & 2.95 $\pm$ .00 & \underline{1.12} $\pm$ .02 & 1.61 $\pm$ .07 & 1.31 $\pm$ .02 & 1.32 $\pm$ .01 & \textbf{0.94} $\pm$ .00 & \textbf{0.94} $\pm$ .01 \\
AB & 2.53 $\pm$ .01 & 2.61 $\pm$ .03 & 3.31 $\pm$ .07 & 2.51 $\pm$ .06 & 2.96 $\pm$ .01 & \underline{2.31} $\pm$ .29 & 3.21 $\pm$ .15 & 3.63 $\pm$ .00 & 2.69 $\pm$ .01 & 2.36 $\pm$ .02 & \textbf{2.24} $\pm$ .01 \\
A4 & 1.06 $\pm$ .00 & 1.27 $\pm$ .04 & 1.53 $\pm$ .01 & 1.02 $\pm$ .01 & 2.30 $\pm$ .00 & 0.99 $\pm$ .01 & 2.31 $\pm$ .03 & 1.04 $\pm$ .02 & 1.22 $\pm$ .01 & \underline{0.96} $\pm$ .00 & \textbf{0.92} $\pm$ .00 \\
CM & 2.38 $\pm$ .01 & 2.68 $\pm$ .06 & 3.11 $\pm$ .04 & 2.37 $\pm$ .04 & 4.24 $\pm$ .01 & \textbf{1.99} $\pm$ .03 & 4.06 $\pm$ .07 & 2.40 $\pm$ .01 & 2.40 $\pm$ .01 & 2.17 $\pm$ .00 & \underline{2.13} $\pm$ .02 \\
GE & 2.53 $\pm$ .01 & 2.61 $\pm$ .03 & 3.31 $\pm$ .07 & 2.51 $\pm$ .06 & 2.96 $\pm$ .01 & \underline{2.31} $\pm$ .29 & 3.21 $\pm$ .15 & 3.63 $\pm$ .00 & 2.69 $\pm$ .01 & 2.35 $\pm$ .01 & \textbf{2.22} $\pm$ .02 \\
ST & 1.80 $\pm$ .00 & 1.75 $\pm$ .01 & 1.85 $\pm$ .02 & 1.56 $\pm$ .08 & 1.88 $\pm$ .00 & 1.14 $\pm$ .00 & 2.42 $\pm$ .16 & 1.50 $\pm$ .00 & 1.70 $\pm$ .01 & \underline{0.93} $\pm$ .01 & \textbf{0.88} $\pm$ .01 \\
LI & 1.82 $\pm$ .00 & 0.74 $\pm$ .00 & 0.50 $\pm$ .01 & 0.71 $\pm$ .01 & 0.55 $\pm$ .01 & 0.33 $\pm$ .01 & 3.84 $\pm$ .27 & 4.90 $\pm$ .00 & 2.05 $\pm$ .01 & \underline{0.22} $\pm$ .01 & \textbf{0.21} $\pm$ .01 \\
CH & 1.13 $\pm$ .00 & 1.27 $\pm$ .00 & 1.61 $\pm$ .00 & 0.99 $\pm$ .00 & 2.02 $\pm$ .00 & 0.94 $\pm$ .01 & 2.27 $\pm$ .02 & 0.98 $\pm$ .02 & 1.16 $\pm$ .00 & \underline{0.89} $\pm$ .00 & \textbf{0.88} $\pm$ .00 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc|c}
\toprule
Dataset & Mean & Knn & Svd & Mice & Spectral & HI & Gain & Miracle & Miwae & Grape & \n{} \\
\midrule
\multicolumn{9}{@{}l}{Missing 10\%} \\
\midrule

AI & 2.40 $\pm$ .19 & 1.87 $\pm$ .24 & 2.37 $\pm$ .34 & 1.85 $\pm$ .18 & 2.01 $\pm$ .28 & \textbf{0.56} $\pm$ .16 & 2.17 $\pm$ .09 & 1.22 $\pm$ .05 & 2.57 $\pm$ .05 & 0.75 $\pm$ .02 & \underline{0.68} $\pm$ .02 \\
BL & 1.12 $\pm$ .43 & 0.55 $\pm$ .30 & 1.05 $\pm$ .35 & 0.63 $\pm$ .52 & 0.79 $\pm$ .31 & 0.59 $\pm$ .18 & 1.07 $\pm$ .10 & 1.14 $\pm$ .00 & 1.99 $\pm$ .10 & \underline{0.21} $\pm$ .00 & \textbf{0.20} $\pm$ .00 \\
WW & 0.74 $\pm$ .12 & \textbf{0.36} $\pm$ .01 & 0.86 $\pm$ .04 & 0.45 $\pm$ .06 & 0.71 $\pm$ .11 & 0.39 $\pm$ .01 & 0.60 $\pm$ .02 & 0.44 $\pm$ .01 & 0.69 $\pm$ .01 & 0.38 $\pm$ .00 & \underline{0.37} $\pm$ .00 \\
IO & 2.11 $\pm$ .02 & \underline{1.19} $\pm$ .04 & 1.41 $\pm$ .01 & 1.44 $\pm$ .14 & 1.41 $\pm$ .06 & 1.32 $\pm$ .03 & 1.36 $\pm$ .02 & 5.41 $\pm$ .00 & 6.09 $\pm$ .09 & \underline{1.19} $\pm$ .03 & \textbf{1.04} $\pm$ .02 \\
BR & 1.18 $\pm$ .03 & 0.53 $\pm$ .04 & 0.59 $\pm$ .02 & \textbf{0.29} $\pm$ .03 & 0.34 $\pm$ .01 & \underline{0.30} $\pm$ .01 & 0.50 $\pm$ .03 & 1.40 $\pm$ .00 & 2.18 $\pm$ .03 & 0.34 $\pm$ .01 & 0.34 $\pm$ .00 \\
IR & 2.33 $\pm$ .56 & 0.97 $\pm$ .10 & 1.31 $\pm$ .18 & 0.88 $\pm$ .14 & 0.99 $\pm$ .29 & 0.89 $\pm$ .06 & 1.23 $\pm$ .14 & 2.19 $\pm$ .00 & 3.41 $\pm$ .36 & \underline{0.87} $\pm$ .01 & \textbf{0.86 }$\pm$ .01 \\
DI & 1.78 $\pm$ .38 & 1.11 $\pm$ .03 & 1.84 $\pm$ .42 & 1.26 $\pm$ .40 & 1.69 $\pm$ .41 & \underline{0.93} $\pm$ .02 & 1.16 $\pm$ .03 & 2.41 $\pm$ .00 & 4.20 $\pm$ .09 & \textbf{ 0.87} $\pm$ .01 & \textbf{0.87} $\pm$ .02 \\
PR & 0.92 $\pm$ .09 & 0.23 $\pm$ .04 & 1.47 $\pm$ .15 & 0.30 $\pm$ .08 & 0.59 $\pm$ .32 & \underline{0.19} $\pm$ .01 & 0.58 $\pm$ .13 & \textbf{0.17} $\pm$ .02 & 0.99 $\pm$ .05 & 0.20 $\pm$ .01 & \underline{0.19} $\pm$ .00 \\
SP & 0.23 $\pm$ .01 & \textbf{0.14} $\pm$ .02 & 0.50 $\pm$ .15 & 0.20 $\pm$ .01 & 0.18 $\pm$ .00 & \underline{0.15} $\pm$ .01 & 0.22 $\pm$ .00 & 0.18 $\pm$ .00 & \underline{0.15} $\pm$ .01 & \textbf{0.14} $\pm$ .00 & \textbf{0.14} $\pm$ .00 \\
LE & 1.35 $\pm$ .08 & \textbf{0.31} $\pm$ .03 & 1.36 $\pm$ .09 & 0.88 $\pm$ .12 & 1.43 $\pm$ .20 & 0.45 $\pm$ .07 & 0.96 $\pm$ .06 & 0.66 $\pm$ .03 & 1.56 $\pm$ .01 & 0.44 $\pm$ .01 & \underline{0.40} $\pm$ .00 \\
AB & 2.63 $\pm$ .28 & 2.21 $\pm$ .24 & 2.37 $\pm$ .24 & 1.93 $\pm$ .13 & 2.45 $\pm$ .08 & 2.16 $\pm$ .29 & 2.06 $\pm$ .06 & 3.09 $\pm$ .00 & 2.54 $\pm$ .04 & \underline{1.91} $\pm$ .02 & \textbf{1.79} $\pm$ .02 \\
A4 & 1.23 $\pm$ .20 & 0.61 $\pm$ .23 & 1.38 $\pm$ .15 & 0.93 $\pm$ .39 & 1.12 $\pm$ .34 & \underline{0.48} $\pm$ .42 & 1.27 $\pm$ .22 & \textbf{0.40 }$\pm$ .02 & 1.53 $\pm$ .06 & 1.14 $\pm$ .01 & 1.10 $\pm$ .01 \\
CM & 2.17 $\pm$ .07 & 2.33 $\pm$ .11 & 2.37 $\pm$ .30 & 2.19 $\pm$ .14 & 2.97 $\pm$ .09 & \underline{1.64} $\pm$ .19 & 2.04 $\pm$ .15 & 1.84 $\pm$ .00 & 1.97 $\pm$ .07 & 1.63 $\pm$ .01 & \textbf{1.56} $\pm$ .01 \\
GE & 2.63 $\pm$ .28 & 2.21 $\pm$ .24 & 2.37 $\pm$ .24 & 1.93 $\pm$ .13 & 2.45 $\pm$ .08 & 2.16 $\pm$ .29 & 2.06 $\pm$ .06 & 3.09 $\pm$ .00 & 2.54 $\pm$ .04 & \underline{1.92} $\pm$ .00 & \textbf{1.83} $\pm$ .01 \\
ST & 1.76 $\pm$ .18 & 0.52 $\pm$ .07 & 1.30 $\pm$ .16 & 0.64 $\pm$ .10 & 1.07 $\pm$ .17 & \underline{0.25} $\pm$ .06 & 0.76 $\pm$ .03 & 0.60 $\pm$ .03 & 1.48 $\pm$ .02 & 0.28 $\pm$ .01 & \textbf{0.21} $\pm$ .00 \\
LI & 1.88 $\pm$ .02 & 0.26 $\pm$ .00 & 0.36 $\pm$ .01 & \textbf{0.04} $\pm$ .00 & 0.15 $\pm$ .00 & \underline{0.10} $\pm$ .00 & 0.34 $\pm$ .01 & 5.88 $\pm$ .00 & 2.26 $\pm$ .04 & 0.11 $\pm$ .00 & \underline{0.10} $\pm$ .01 \\
CH & 1.18 $\pm$ .41 & 0.53 $\pm$ .13 & 1.53 $\pm$ .26 & 0.67 $\pm$ .12 & 1.21 $\pm$ .12 & 0.40 $\pm$ .09 & 1.11 $\pm$ .23 & \underline{0.37} $\pm$ .01 & 1.02 $\pm$ .04 & \textbf{0.27} $\pm$ .00 & \textbf{0.27} $\pm$ .00 \\
\midrule

\multicolumn{9}{@{}l}{Missing 30\%} \\
\midrule

AI & 2.33 $\pm$ .14 & 1.59 $\pm$ .70 & 2.99 $\pm$ .83 & 2.16 $\pm$ .28 & 2.01 $\pm$ .60 & \textbf{1.21} $\pm$ .21 & 2.29 $\pm$ .09 & 2.23 $\pm$ .00 & 2.56 $\pm$ .01 & 1.57 $\pm$ .02 & \underline{1.54} $\pm$ .02 \\
BL & 0.91 $\pm$ .02 & 0.90 $\pm$ .25 & 0.91 $\pm$ .07 & 1.00 $\pm$ .40 & 1.22 $\pm$ .36 & 0.88 $\pm$ .33 & 1.01 $\pm$ .15 & 1.14 $\pm$ .00 & 2.03 $\pm$ .03 & \underline{0.29} $\pm$ .01 & \textbf{0.28} $\pm$ .01 \\
WW & 0.87 $\pm$ .01 & \underline{0.53} $\pm$ .02 & 0.78 $\pm$ .05 & 0.63 $\pm$ .04 & 0.99 $\pm$ .23 & 0.57 $\pm$ .08 & 0.65 $\pm$ .11 & 0.60 $\pm$ .05 & 0.69 $\pm$ .01 & \textbf{0.48} $\pm$ .00 & \textbf{0.48} $\pm$ .00 \\
IO & 2.02 $\pm$ .08 & \underline{1.09} $\pm$ .03 & 1.40 $\pm$ .08 & 1.43 $\pm$ .08 & 1.50 $\pm$ .02 & 1.30 $\pm$ .03 & 1.71 $\pm$ .10 & 5.28 $\pm$ .00 & 6.10 $\pm$ .04 & 1.17 $\pm$ .03 & \textbf{1.07 }$\pm$ .01 \\
BR & 1.13 $\pm$ .03 & 0.53 $\pm$ .03 & 0.61 $\pm$ .03 & 0.32 $\pm$ .07 & 0.46 $\pm$ .04 & \textbf{0.34} $\pm$ .02 & 0.69 $\pm$ .05 & 1.33 $\pm$ .00 & 2.17 $\pm$ .03 & 0.39 $\pm$ .00 & \underline{0.37} $\pm$ .01 \\
IR & 1.99 $\pm$ .25 & 0.91 $\pm$ .08 & 1.85 $\pm$ .42 & \underline{0.85} $\pm$ .09 & 1.62 $\pm$ .13 & 1.05 $\pm$ .11 & 1.25 $\pm$ .04 & 2.38 $\pm$ .00 & 3.46 $\pm$ .13 & 0.86 $\pm$ .02 & \textbf{0.82} $\pm$ .03 \\
DI & 1.74 $\pm$ .33 & 1.43 $\pm$ .23 & 2.09 $\pm$ .02 & 1.33 $\pm$ .23 & 1.32 $\pm$ .20 & 1.46 $\pm$ .10 & 1.34 $\pm$ .04 & 2.56 $\pm$ .00 & 4.26 $\pm$ .06 & \underline{1.12} $\pm$ .01 & \textbf{1.07} $\pm$ .00 \\
PR & 0.91 $\pm$ .03 & \underline{0.22} $\pm$ .02 & 1.32 $\pm$ .20 & 0.35 $\pm$ .06 & 1.77 $\pm$ .26 & 0.23 $\pm$ .01 & 0.88 $\pm$ .02 & 0.27 $\pm$ .04 & 0.97 $\pm$ .01 & \textbf{0.20} $\pm$ .01 & \textbf{0.20} $\pm$ .00 \\
SP & 0.23 $\pm$ .01 & 0.16 $\pm$ .01 & 0.40 $\pm$ .06 & 0.24 $\pm$ .01 & 0.19 $\pm$ .02 & 0.18 $\pm$ .00 & 0.16 $\pm$ .01 & 0.20 $\pm$ .00 & \underline{0.15} $\pm$ .00 & \underline{0.15} $\pm$ .01 & \textbf{0.14} $\pm$ .00 \\
LE & 1.36 $\pm$ .02 & \textbf{0.42} $\pm$ .05 & 1.56 $\pm$ .29 & 1.07 $\pm$ .02 & 2.42 $\pm$ .21 & 0.58 $\pm$ .11 & 1.28 $\pm$ .13 & 0.97 $\pm$ .04 & 1.56 $\pm$ .01 & 0.57 $\pm$ .01 & \underline{0.54} $\pm$ .00 \\
AB & 2.53 $\pm$ .08 & 2.43 $\pm$ .19 & 2.65 $\pm$ .16 & 2.26 $\pm$ .27 & 2.72 $\pm$ .35 & 2.25 $\pm$ .10 & 2.21 $\pm$ .08 & 3.06 $\pm$ .00 & 2.59 $\pm$ .02 & \underline{2.08} $\pm$ .03 & \textbf{1.91} $\pm$ .02 \\
A4 & 1.35 $\pm$ .19 & \underline{0.79} $\pm$ .04 & 1.12 $\pm$ .19 & 0.94 $\pm$ .20 & 1.72 $\pm$ .76 & 0.88 $\pm$ .27 & \textbf{0.77} $\pm$ .12 & 0.90 $\pm$ .05 & 1.44 $\pm$ .02 & 1.11 $\pm$ .00 & 1.08 $\pm$ .00 \\
CM & 2.41 $\pm$ .21 & 2.11 $\pm$ .09 & 2.60 $\pm$ .10 & 2.02 $\pm$ .21 & 3.71 $\pm$ .74 & 2.02 $\pm$ .03 & 2.18 $\pm$ .11 & 2.21 $\pm$ .00 & 2.08 $\pm$ .02 & \underline{1.83} $\pm$ .01 &\textbf{ 1.74} $\pm$ .01 \\
GE & 2.53 $\pm$ .08 & 2.43 $\pm$ .19 & 2.65 $\pm$ .16 & 2.26 $\pm$ .27 & 2.72 $\pm$ .35 & 2.25 $\pm$ .10 & 2.21 $\pm$ .08 & 3.07 $\pm$ .00 & 2.59 $\pm$ .02 & \underline{2.06} $\pm$ .02 & \textbf{1.91} $\pm$ .02 \\
ST & 1.79 $\pm$ .17 & 0.77 $\pm$ .10 & 1.58 $\pm$ .42 & 0.91 $\pm$ .12 & 1.32 $\pm$ .35 & 0.48 $\pm$ .03 & 1.25 $\pm$ .09 & 0.84 $\pm$ .02 & 1.48 $\pm$ .01 & \underline{0.45} $\pm$ .01 & \textbf{0.42} $\pm$ .02 \\
LI & 1.91 $\pm$ .01 & 0.48 $\pm$ .01 & 0.40 $\pm$ .00 & \textbf{0.07} $\pm$ .00 & 0.30 $\pm$ .01 & 0.15 $\pm$ .00 & 0.96 $\pm$ .01 & 5.07 $\pm$ .00 & 2.24 $\pm$ .03 & 0.15 $\pm$ .01 & \underline{0.11} $\pm$ .01 \\
CH & 1.04 $\pm$ .23 & 0.83 $\pm$ .07 & 1.65 $\pm$ .20 & 0.71 $\pm$ .25 & 2.61 $\pm$ .24 & 0.47 $\pm$ .10 & 1.29 $\pm$ .15 & \underline{0.42} $\pm$ .03 & 1.02 $\pm$ .03 & \textbf{0.32} $\pm$ .00 & \textbf{ 0.32} $\pm$ .00 \\
\midrule

\multicolumn{9}{@{}l}{Missing 50\%} \\
\midrule

AI & 2.47 $\pm$ .17 & \underline{2.13} $\pm$ .79 & 3.42 $\pm$ .64 & 2.18 $\pm$ .14 & 2.52 $\pm$ .34 & 2.03 $\pm$ .11 & 2.18 $\pm$ .16 & 2.16 $\pm$ .00 & 2.27 $\pm$ .01 & \textbf{1.86} $\pm$ .01 & \textbf{1.86} $\pm$ .01 \\
BL & 1.22 $\pm$ .20 & 1.26 $\pm$ .18 & \underline{0.78} $\pm$ .05 & 0.80 $\pm$ .12 & 1.11 $\pm$ .45 & 0.96 $\pm$ .08 & 1.24 $\pm$ .05 & 1.39 $\pm$ .00 & 2.31 $\pm$ .04 & \textbf{0.73} $\pm$ .00 & \textbf{0.73} $\pm$ .00 \\
WW & 0.77 $\pm$ .04 & \underline{0.68} $\pm$ .09 & 0.88 $\pm$ .08 & 0.69 $\pm$ .00 & 1.08 $\pm$ .15 & 0.75 $\pm$ .03 & 1.40 $\pm$ .05 & 0.74 $\pm$ .00 & 0.82 $\pm$ .02 & \textbf{0.65} $\pm$ .00 & \textbf{0.65} $\pm$ .00 \\
IO & 2.04 $\pm$ .03 & \textbf{1.06} $\pm$ .01 & 1.55 $\pm$ .09 & 1.70 $\pm$ .10 & 1.79 $\pm$ .08 & 1.43 $\pm$ .04 & 2.54 $\pm$ .10 & 5.43 $\pm$ .00 & 5.31 $\pm$ .03 & 1.20 $\pm$ .00 & \underline{1.13} $\pm$ .02 \\
BR & 1.13 $\pm$ .03 & 0.62 $\pm$ .01 & 0.65 $\pm$ .04 & \textbf{0.42} $\pm$ .02 & 0.61 $\pm$ .08 & \underline{0.43} $\pm$ .02 & 0.93 $\pm$ .11 & 1.37 $\pm$ .00 & 2.09 $\pm$ .01 & \textbf{0.42} $\pm$ .00 & \textbf{0.42} $\pm$ .00 \\
IR & 2.50 $\pm$ .23 & 1.62 $\pm$ .54 & 2.34 $\pm$ .53 & 1.53 $\pm$ .28 & 2.62 $\pm$ .27 & \underline{1.36} $\pm$ .35 & 1.74 $\pm$ .29 & 3.07 $\pm$ .00 & 4.03 $\pm$ .30 & \textbf{0.84} $\pm$ .01 & \textbf{0.84} $\pm$ .01 \\
DI & 1.82 $\pm$ .25 & 1.76 $\pm$ .22 & 1.82 $\pm$ .17 & \underline{1.53} $\pm$ .24 & 1.84 $\pm$ .21 & \textbf{1.37} $\pm$ .16 & 2.20 $\pm$ .05 & 2.88 $\pm$ .00 & 5.79 $\pm$ .02 & 1.65 $\pm$ .01 & 1.60 $\pm$ .02 \\
PR & 1.03 $\pm$ .06 & 0.38 $\pm$ .03 & 1.11 $\pm$ .07 & 0.41 $\pm$ .04 & 1.72 $\pm$ .31 & \underline{0.27} $\pm$ .02 & 1.09 $\pm$ .18 & 0.38 $\pm$ .00 & 0.95 $\pm$ .01 & \textbf{0.23} $\pm$ .00 & \textbf{0.23} $\pm$ .00 \\
SP & 0.23 $\pm$ .01 & 0.17 $\pm$ .00 & 0.37 $\pm$ .02 & 0.22 $\pm$ .01 & 0.16 $\pm$ .02 & 0.19 $\pm$ .01 & \underline{0.16} $\pm$ .00 & 0.20 $\pm$ .00 & \underline{0.16} $\pm$ .00 & \underline{0.16} $\pm$ .01 & \textbf{0.15} $\pm$ .00 \\
LE & 1.28 $\pm$ .07 & 0.86 $\pm$ .03 & 1.61 $\pm$ .06 & 1.05 $\pm$ .04 & 2.61 $\pm$ .11 & 0.92 $\pm$ .03 & 1.90 $\pm$ .10 & 1.27 $\pm$ .00 & 1.36 $\pm$ .02 & \underline{0.71} $\pm$ .02 & \textbf{0.69} $\pm$ .01 \\
AB & 2.39 $\pm$ .16 & 2.44 $\pm$ .26 & 3.19 $\pm$ .30 & 2.51 $\pm$ .04 & 2.83 $\pm$ .15 & 2.27 $\pm$ .14 & 2.66 $\pm$ .23 & 3.65 $\pm$ .00 & 2.58 $\pm$ .04 & \underline{2.19} $\pm$ .02 & \textbf{2.04} $\pm$ .01 \\
A4 & 1.17 $\pm$ .11 & 1.11 $\pm$ .37 & 1.29 $\pm$ .02 & \underline{0.87} $\pm$ .29 & 1.90 $\pm$ .34 & \underline{0.87} $\pm$ .04 & 1.50 $\pm$ .16 & 1.10 $\pm$ .04 & 1.17 $\pm$ .01 & \underline{0.87} $\pm$ .01 & \textbf{0.84} $\pm$ .00 \\
CM & 2.37 $\pm$ .06 & 2.28 $\pm$ .18 & 2.67 $\pm$ .11 & 2.38 $\pm$ .05 & 4.27 $\pm$ .47 & \textbf{1.86} $\pm$ .08 & 3.39 $\pm$ .01 & 2.54 $\pm$ .00 & 2.43 $\pm$ .01 & 2.17 $\pm$ .01 & \underline{2.04} $\pm$ .02 \\
GE & 2.39 $\pm$ .16 & 2.44 $\pm$ .26 & 3.19 $\pm$ .30 & 2.51 $\pm$ .04 & 2.83 $\pm$ .15 & 2.27 $\pm$ .14 & 2.66 $\pm$ .23 & 3.65 $\pm$ .00 & 2.58 $\pm$ .04 & \underline{2.23} $\pm$ .03 & \textbf{2.05} $\pm$ .03 \\
ST & 1.72 $\pm$ .11 & 0.83 $\pm$ .03 & 1.89 $\pm$ .23 & 1.18 $\pm$ .14 & 1.59 $\pm$ .21 & 0.83 $\pm$ .05 & 2.04 $\pm$ .24 & 1.13 $\pm$ .00 & 1.52 $\pm$ .02 & \underline{0.64} $\pm$ .01 & \textbf{0.57} $\pm$ .01 \\
LI & 1.89 $\pm$ .02 & 0.58 $\pm$ .00 & 0.44 $\pm$ .01 & \underline{0.16} $\pm$ .04 & 0.43 $\pm$ .01 & 0.21 $\pm$ .01 & 2.11 $\pm$ .08 & 4.25 $\pm$ .00 & 2.31 $\pm$ .04 & 0.22 $\pm$ .02 &\textbf{ 0.13} $\pm$ .01 \\
CH & 1.09 $\pm$ .18 & 0.88 $\pm$ .12 & 1.51 $\pm$ .02 & 1.03 $\pm$ .13 & 1.78 $\pm$ .42 & 0.81 $\pm$ .08 & 1.74 $\pm$ .19 & 0.78 $\pm$ .00 & 1.06 $\pm$ .02 & \underline{0.67} $\pm$ .00 & \textbf{0.66} $\pm$ .00 \\
\midrule

\multicolumn{9}{@{}l}{Missing 70\%} \\
\midrule

AI & 2.50 $\pm$ .19 & 2.31 $\pm$ .55 & 3.21 $\pm$ .96 & 2.24 $\pm$ .16 & 2.47 $\pm$ .22 & 2.06 $\pm$ .11 & 2.32 $\pm$ .22 & 2.25 $\pm$ .00 & 2.26 $\pm$ .01 & \underline{1.96} $\pm$ .00 & \textbf{1.95} $\pm$ .00 \\
BL & 1.27 $\pm$ .31 & 1.13 $\pm$ .17 & 1.00 $\pm$ .29 & \underline{0.93} $\pm$ .15 & 0.94 $\pm$ .51 & 1.01 $\pm$ .08 & 1.18 $\pm$ .09 & 1.40 $\pm$ .00 & 2.33 $\pm$ .03 & \textbf{0.80} $\pm$ .01 & \textbf{0.80} $\pm$ .01 \\
WW & 0.81 $\pm$ .02 & 0.88 $\pm$ .02 & 0.92 $\pm$ .01 & \textbf{0.71} $\pm$ .03 & 1.35 $\pm$ .21 & 0.85 $\pm$ .02 & 1.56 $\pm$ .06 & 0.81 $\pm$ .00 & 0.84 $\pm$ .00 & \underline{0.72} $\pm$ .00 & \textbf{0.71} $\pm$ .00 \\
IO & 2.08 $\pm$ .03 & \underline{1.48} $\pm$ .08 & 2.03 $\pm$ .10 & 1.90 $\pm$ .05 & 2.37 $\pm$ .13 & 1.60 $\pm$ .01 & 3.52 $\pm$ .32 & 5.44 $\pm$ .00 & 5.28 $\pm$ .05 & \textbf{1.29} $\pm$ .00 & \textbf{1.29} $\pm$ .01 \\
BR & 1.13 $\pm$ .04 & 0.68 $\pm$ .01 & 0.73 $\pm$ .02 & 0.74 $\pm$ .07 & 0.73 $\pm$ .03 & 0.54 $\pm$ .02 & 1.13 $\pm$ .07 & 1.40 $\pm$ .00 & 2.00 $\pm$ .01 & \underline{0.55} $\pm$ .00 & \textbf{0.54 }$\pm$ .01 \\
IR & 2.48 $\pm$ .13 & 1.56 $\pm$ .13 & 1.89 $\pm$ .46 & 1.89 $\pm$ .60 & 2.94 $\pm$ .52 & \underline{1.39} $\pm$ .20 & 1.86 $\pm$ .24 & 3.07 $\pm$ .00 & 4.03 $\pm$ .29 & \textbf{0.85} $\pm$ .01 & \textbf{0.85} $\pm$ .01 \\
DI & 1.91 $\pm$ .04 & 1.96 $\pm$ .07 & 2.01 $\pm$ .09 & 1.77 $\pm$ .05 & 2.26 $\pm$ .08 & \textbf{1.52} $\pm$ .10 & 2.90 $\pm$ .13 & 2.96 $\pm$ .00 & 5.03 $\pm$ .05 & \underline{1.68} $\pm$ .00 & \underline{1.68} $\pm$ .01 \\
PR & 1.05 $\pm$ .05 & 0.53 $\pm$ .02 & 1.18 $\pm$ .07 & 0.57 $\pm$ .17 & 2.02 $\pm$ .18 & \underline{0.44} $\pm$ .00 & 1.32 $\pm$ .27 & 0.60 $\pm$ .08 & 1.01 $\pm$ .01 & \textbf{0.40 }$\pm$ .00 & \textbf{0.40} $\pm$ .00 \\
SP & 0.23 $\pm$ .01 & 0.20 $\pm$ .01 & 0.38 $\pm$ .01 & 0.24 $\pm$ .00 & \underline{0.17} $\pm$ .00 & 0.21 $\pm$ .00 & 0.16 $\pm$ .01 & 0.22 $\pm$ .00 &\textbf{ 0.16} $\pm$ .00 & \textbf{0.16} $\pm$ .01 & \textbf{0.16} $\pm$ .00 \\
LE & 1.30 $\pm$ .08 & 1.30 $\pm$ .14 & 1.72 $\pm$ .13 & 1.25 $\pm$ .04 & 3.16 $\pm$ .10 & \underline{1.21} $\pm$ .03 & 1.67 $\pm$ .14 & 1.30 $\pm$ .02 & 1.32 $\pm$ .05 & \textbf{0.98} $\pm$ .00 & \textbf{0.98} $\pm$ .01 \\
AB & 2.59 $\pm$ .09 & 2.47 $\pm$ .06 & 3.53 $\pm$ .23 & 2.63 $\pm$ .05 & 3.12 $\pm$ .17 & 2.93 $\pm$ .16 & 3.08 $\pm$ .07 & 3.54 $\pm$ .00 & 2.68 $\pm$ .01 & \underline{2.46} $\pm$ .01 & \textbf{2.33} $\pm$ .03 \\
A4 & 1.14 $\pm$ .02 & 1.13 $\pm$ .11 & 1.17 $\pm$ .02 & 0.98 $\pm$ .11 & 2.45 $\pm$ .29 &\textbf{ 0.86} $\pm$ .04 & 1.67 $\pm$ .18 & 1.16 $\pm$ .00 & 1.21 $\pm$ .09 & 0.94 $\pm$ .01 & \underline{0.90} $\pm$ .01 \\
CM & 2.43 $\pm$ .05 & 2.46 $\pm$ .20 & 3.13 $\pm$ .10 & 2.53 $\pm$ .06 & 4.32 $\pm$ .41 & 2.14 $\pm$ .03 & 4.24 $\pm$ .29 & 2.58 $\pm$ .00 & 2.40 $\pm$ .02 & \underline{2.10} $\pm$ .00 & \textbf{2.05} $\pm$ .03 \\
GE & 2.59 $\pm$ .09 & 2.47 $\pm$ .06 & 3.53 $\pm$ .23 & 2.63 $\pm$ .05 & 3.12 $\pm$ .17 & 2.93 $\pm$ .16 & 3.08 $\pm$ .07 & 3.54 $\pm$ .00 & 2.68 $\pm$ .01 & \underline{2.43} $\pm$ .00 & \textbf{2.34} $\pm$ .03 \\
ST & 1.75 $\pm$ .12 & 1.07 $\pm$ .05 & 1.88 $\pm$ .08 & 1.61 $\pm$ .10 & 2.10 $\pm$ .12 & 1.12 $\pm$ .04 & 2.36 $\pm$ .06 & 1.31 $\pm$ .00 & 1.55 $\pm$ .03 & \underline{0.82} $\pm$ .01 & \textbf{0.76} $\pm$ .00 \\
LI & 1.90 $\pm$ .01 & 0.71 $\pm$ .03 & 0.57 $\pm$ .01 & 0.55 $\pm$ .02 & 0.89 $\pm$ .02 & 0.36 $\pm$ .01 & 3.18 $\pm$ .09 & 4.92 $\pm$ .00 & 2.10 $\pm$ .01 & \underline{0.28} $\pm$ .01 & \textbf{0.23} $\pm$ .01 \\
CH & 1.12 $\pm$ .06 & 1.23 $\pm$ .06 & 1.75 $\pm$ .08 & 1.01 $\pm$ .08 & 1.74 $\pm$ .08 & 0.91 $\pm$ .06 & 2.18 $\pm$ .07 & 1.02 $\pm$ .01 & 1.21 $\pm$ .00 & \underline{0.88} $\pm$ .00 & \textbf{0.87} $\pm$ .00 \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc|c}
\toprule
Dataset & Mean & Knn & Svd & Mice & Spectral & HI & Gain & Miracle & Miwae & Grape & \n{} \\
\midrule
\multicolumn{9}{@{}l}{Missing 10\%} \\
\midrule

AI & 2.46 $\pm$ .12 & 1.93 $\pm$ .10 & 2.81 $\pm$ .19 & 1.83 $\pm$ .13 & 2.39 $\pm$ .33 & \textbf{0.68} $\pm$ .03 & 2.24 $\pm$ .03 & 1.70 $\pm$ .04 & 2.38 $\pm$ .03 & 0.75 $\pm$ .01 & \underline{0.69} $\pm$ .02 \\
BL & 1.05 $\pm$ .05 & 1.07 $\pm$ .13 & 1.01 $\pm$ .18 & \underline{0.62} $\pm$ .12 & 1.01 $\pm$ .12 & 0.56 $\pm$ .09 & 1.22 $\pm$ .05 & 1.34 $\pm$ .00 & 1.98 $\pm$ .06 & \textbf{0.39} $\pm$ .00 & \textbf{0.39} $\pm$ .00 \\
WW & 0.78 $\pm$ .04 & \textbf{0.41} $\pm$ .01 & 0.88 $\pm$ .04 & 0.51 $\pm$ .02 & 0.67 $\pm$ .05 & 0.45 $\pm$ .01 & 0.68 $\pm$ .00 & 0.49 $\pm$ .00 & 0.77 $\pm$ .00 & \underline{0.44} $\pm$ .00 & \underline{0.44} $\pm$ .00 \\
IO & 2.07 $\pm$ .05 & \underline{1.10} $\pm$ .02 & 1.29 $\pm$ .04 & 1.41 $\pm$ .09 & 1.38 $\pm$ .01 & 1.24 $\pm$ .04 & 1.46 $\pm$ .04 & 5.45 $\pm$ .00 & 5.49 $\pm$ .12 & 1.17 $\pm$ .01 & \textbf{1.08} $\pm$ .00 \\
BR & 1.10 $\pm$ .02 & 0.50 $\pm$ .01 & 0.58 $\pm$ .01 & \textbf{0.26} $\pm$ .01 & 0.33 $\pm$ .01 & \underline{0.28} $\pm$ .01 & 0.46 $\pm$ .01 & 1.34 $\pm$ .00 & 1.92 $\pm$ .01 & 0.31 $\pm$ .00 & 0.31 $\pm$ .00 \\
IR & 2.20 $\pm$ .12 & 1.21 $\pm$ .16 & 1.67 $\pm$ .16 & 0.89 $\pm$ .04 & 1.32 $\pm$ .03 & 0.91 $\pm$ .02 & 1.30 $\pm$ .05 & 2.79 $\pm$ .00 & 4.18 $\pm$ .09 & \underline{0.75} $\pm$ .01 & \textbf{0.73} $\pm$ .01 \\
DI & 1.79 $\pm$ .13 & 1.51 $\pm$ .05 & 1.72 $\pm$ .12 & 1.13 $\pm$ .16 & 1.44 $\pm$ .09 & \textbf{1.02} $\pm$ .07 & 1.39 $\pm$ .02 & 2.74 $\pm$ .00 & 4.59 $\pm$ .09 & 1.20 $\pm$ .03 & \underline{1.18} $\pm$ .01 \\
PR & 0.91 $\pm$ .03 & 0.32 $\pm$ .02 & 1.03 $\pm$ .09 & 0.27 $\pm$ .01 & 0.80 $\pm$ .08 & \underline{0.21} $\pm$ .02 & 0.57 $\pm$ .02 & 0.25 $\pm$ .01 & 0.99 $\pm$ .04 & \textbf{0.19} $\pm$ .00 & \textbf{0.19} $\pm$ .00 \\
SP & 0.23 $\pm$ .01 & 0.15 $\pm$ .00 & 0.37 $\pm$ .02 & 0.20 $\pm$ .01 & \underline{0.16} $\pm$ .00 & 0.18 $\pm$ .00 & 0.21 $\pm$ .01 & 0.18 $\pm$ .00 & \underline{0.16} $\pm$ .00 & \underline{0.16} $\pm$ .00 & \textbf{0.15} $\pm$ .00 \\
LE & 1.31 $\pm$ .02 & \textbf{0.34} $\pm$ .01 & 1.32 $\pm$ .02 & 0.90 $\pm$ .03 & 1.29 $\pm$ .04 & 0.50 $\pm$ .01 & 1.07 $\pm$ .01 & 0.74 $\pm$ .00 & 1.40 $\pm$ .01 & 0.44 $\pm$ .00 & \underline{0.43} $\pm$ .00 \\
AB & 2.53 $\pm$ .12 & 2.06 $\pm$ .12 & 2.63 $\pm$ .11 & 2.04 $\pm$ .12 & 2.31 $\pm$ .03 & 1.95 $\pm$ .09 & 2.23 $\pm$ .05 & 3.43 $\pm$ .00 & 2.56 $\pm$ .03 & \underline{1.83} $\pm$ .00 & \textbf{1.66 }$\pm$ .02 \\
A4 & 1.07 $\pm$ .08 & 1.05 $\pm$ .07 & 1.21 $\pm$ .09 & 0.84 $\pm$ .15 & 1.23 $\pm$ .15 & \textbf{0.65} $\pm$ .11 & 0.65 $\pm$ .11 & \underline{0.79} $\pm$ .02 & 1.24 $\pm$ .02 & 0.86 $\pm$ .00 & 0.84 $\pm$ .00 \\
CM & 2.45 $\pm$ .08 & 2.19 $\pm$ .12 & 2.49 $\pm$ .06 & 2.06 $\pm$ .04 & 2.68 $\pm$ .10 & \textbf{1.74} $\pm$ .11 & 2.49 $\pm$ .04 & 2.07 $\pm$ .04 & 2.38 $\pm$ .00 & 1.91 $\pm$ .00 & \underline{1.83} $\pm$ .00 \\
GE & 2.53 $\pm$ .12 & 2.06 $\pm$ .12 & 2.63 $\pm$ .11 & 2.04 $\pm$ .12 & 2.31 $\pm$ .03 & 1.95 $\pm$ .09 & 2.23 $\pm$ .05 & 3.43 $\pm$ .00 & 2.56 $\pm$ .03 & \underline{1.84} $\pm$ .02 & \textbf{1.67} $\pm$ .00 \\
ST & 1.71 $\pm$ .05 & 0.54 $\pm$ .03 & 1.30 $\pm$ .02 & 0.71 $\pm$ .02 & 0.90 $\pm$ .00 & 0.60 $\pm$ .03 & 0.93 $\pm$ .04 & 0.71 $\pm$ .02 & 1.60 $\pm$ .01 & \underline{0.35} $\pm$ .01 & \textbf{0.30} $\pm$ .01 \\
LI & 1.84 $\pm$ .01 & 0.20 $\pm$ .00 & 0.37 $\pm$ .00 & \textbf{0.05} $\pm$ .00 & 0.14 $\pm$ .00 & \underline{0.06} $\pm$ .00 & 0.38 $\pm$ .00 & 5.62 $\pm$ .00 & 2.16 $\pm$ .02 & 0.11 $\pm$ .01 & 0.09 $\pm$ .00 \\
CH & 1.07 $\pm$ .04 & 0.87 $\pm$ .06 & 1.24 $\pm$ .05 & 0.60 $\pm$ .05 & 1.42 $\pm$ .04 & \underline{0.45} $\pm$ .04 & 1.22 $\pm$ .16 & 0.49 $\pm$ .01 & 1.09 $\pm$ .01 & \textbf{0.37} $\pm$ .00 & \textbf{0.37} $\pm$ .00 \\
\midrule

\multicolumn{9}{@{}l}{Missing 30\%} \\
\midrule

AI & 2.36 $\pm$ .11 & 2.11 $\pm$ .27 & 2.98 $\pm$ .52 & 2.07 $\pm$ .14 & 2.64 $\pm$ .18 & \textbf{1.23} $\pm$ .04 & 2.21 $\pm$ .05 & 1.72 $\pm$ .00 & 2.47 $\pm$ .03 & \underline{1.46} $\pm$ .03 & \underline{1.46} $\pm$ .01 \\
BL & 0.98 $\pm$ .05 & 1.04 $\pm$ .12 & 0.98 $\pm$ .09 & 0.76 $\pm$ .17 & 1.40 $\pm$ .18 & 0.82 $\pm$ .18 & 1.09 $\pm$ .06 & 1.24 $\pm$ .00 & 1.99 $\pm$ .04 & \underline{0.42} $\pm$ .00 & \textbf{0.41} $\pm$ .00 \\
WW & 0.82 $\pm$ .01 & 0.60 $\pm$ .02 & 0.82 $\pm$ .04 & 0.62 $\pm$ .02 & 0.88 $\pm$ .13 & \underline{0.58} $\pm$ .05 & 0.69 $\pm$ .01 & 0.59 $\pm$ .01 & 0.72 $\pm$ .00 & \textbf{0.49} $\pm$ .00 & \textbf{0.49} $\pm$ .00 \\
IO & 2.04 $\pm$ .06 & \underline{1.12} $\pm$ .03 & 1.36 $\pm$ .07 & 1.44 $\pm$ .07 & 1.46 $\pm$ .02 & 1.28 $\pm$ .02 & 1.55 $\pm$ .03 & 5.39 $\pm$ .00 & 5.66 $\pm$ .02 & 1.15 $\pm$ .01 & \textbf{1.06} $\pm$ .02 \\
BR & 1.11 $\pm$ .02 & 0.55 $\pm$ .02 & 0.60 $\pm$ .03 & \textbf{0.33} $\pm$ .02 & 0.41 $\pm$ .03 & \underline{0.36} $\pm$ .03 & 0.62 $\pm$ .02 & 1.35 $\pm$ .00 & 2.05 $\pm$ .00 & 0.38 $\pm$ .00 & \underline{0.36} $\pm$ .01 \\
IR & 2.06 $\pm$ .09 & 1.53 $\pm$ .52 & 1.66 $\pm$ .20 & 0.99 $\pm$ .11 & 1.35 $\pm$ .11 & 1.07 $\pm$ .07 & 1.26 $\pm$ .04 & 2.67 $\pm$ .00 & 3.98 $\pm$ .32 & \underline{0.89} $\pm$ .02 & \textbf{0.87} $\pm$ .00 \\
DI & 1.77 $\pm$ .20 & 1.60 $\pm$ .17 & 1.93 $\pm$ .02 & 1.27 $\pm$ .16 & 1.51 $\pm$ .13 & 1.30 $\pm$ .19 & 1.43 $\pm$ .06 & 2.60 $\pm$ .00 & 4.62 $\pm$ .08 & \underline{1.21} $\pm$ .01 & \textbf{1.19} $\pm$ .00 \\
PR & 0.93 $\pm$ .02 & 0.55 $\pm$ .05 & 1.17 $\pm$ .08 & 0.38 $\pm$ .05 & 1.66 $\pm$ .12 & \underline{0.23} $\pm$ .01 & 0.60 $\pm$ .19 & 0.28 $\pm$ .06 & 0.96 $\pm$ .01 & \textbf{0.21} $\pm$ .01 & \textbf{0.21} $\pm$ .00 \\
SP & 0.23 $\pm$ .01 & 0.18 $\pm$ .01 & 0.40 $\pm$ .07 & 0.26 $\pm$ .02 & 0.16 $\pm$ .01 & 0.17 $\pm$ .00 & 0.18 $\pm$ .00 & 0.19 $\pm$ .00 & \underline{0.15} $\pm$ .00 & \underline{0.15} $\pm$ .00 & \textbf{0.14} $\pm$ .00 \\
LE & 1.32 $\pm$ .08 & 0.59 $\pm$ .05 & 1.56 $\pm$ .29 & 0.94 $\pm$ .01 & 1.95 $\pm$ .14 & 0.58 $\pm$ .07 & 1.30 $\pm$ .08 & 0.96 $\pm$ .01 & 1.48 $\pm$ .01 & \underline{0.54} $\pm$ .01 & \textbf{0.52} $\pm$ .00 \\
AB & 2.49 $\pm$ .14 & 2.46 $\pm$ .11 & 2.67 $\pm$ .07 & 2.25 $\pm$ .06 & 2.55 $\pm$ .10 & 2.36 $\pm$ .13 & 2.37 $\pm$ .03 & 3.27 $\pm$ .00 & 2.60 $\pm$ .04 & \underline{2.03} $\pm$ .01 & \textbf{1.89} $\pm$ .03 \\
A4 & 1.01 $\pm$ .26 & 1.27 $\pm$ .13 & 0.99 $\pm$ .18 & 0.88 $\pm$ .15 & 1.98 $\pm$ .03 & \underline{0.84} $\pm$ .22 & \textbf{0.81} $\pm$ .07 & 1.12 $\pm$ .06 & 1.35 $\pm$ .03 & 1.04 $\pm$ .00 & 1.02 $\pm$ .01 \\
CM & 2.37 $\pm$ .10 & 2.23 $\pm$ .03 & 2.54 $\pm$ .07 & 2.36 $\pm$ .13 & 2.95 $\pm$ .05 & 1.91 $\pm$ .07 & 2.13 $\pm$ .03 & 2.06 $\pm$ .00 & 2.15 $\pm$ .05 & \underline{1.82} $\pm$ .01 & \textbf{1.71 }$\pm$ .02 \\
GE & 2.49 $\pm$ .14 & 2.46 $\pm$ .11 & 2.67 $\pm$ .07 & 2.25 $\pm$ .06 & 2.55 $\pm$ .10 & 2.36 $\pm$ .13 & 2.37 $\pm$ .03 & 3.27 $\pm$ .00 & 2.60 $\pm$ .04 & \underline{2.04} $\pm$ .02 & \textbf{1.88} $\pm$ .02 \\
ST & 1.75 $\pm$ .08 & 0.79 $\pm$ .13 & 1.58 $\pm$ .14 & 0.91 $\pm$ .11 & 1.24 $\pm$ .11 & 0.69 $\pm$ .04 & 1.27 $\pm$ .09 & 0.89 $\pm$ .04 & 1.56 $\pm$ .01 & \underline{0.42} $\pm$ .00 & \textbf{0.39} $\pm$ .01 \\
LI & 1.85 $\pm$ .03 & 0.37 $\pm$ .00 & 0.38 $\pm$ .01 & \textbf{0.09} $\pm$ .00 & 0.22 $\pm$ .00 & 0.12 $\pm$ .01 & 0.62 $\pm$ .03 & 5.29 $\pm$ .00 & 2.21 $\pm$ .02 & \underline{0.12} $\pm$ .01 & \underline{0.12} $\pm$ .01 \\
CH & 0.95 $\pm$ .10 & 1.19 $\pm$ .14 & 1.52 $\pm$ .15 & 0.62 $\pm$ .14 & 1.69 $\pm$ .42 & \underline{0.53} $\pm$ .06 & 1.09 $\pm$ .17 & 0.54 $\pm$ .02 & 1.06 $\pm$ .01 & \textbf{0.42} $\pm$ .00 & \textbf{0.42} $\pm$ .00 \\

\midrule

\multicolumn{9}{@{}l}{Missing 50\%} \\
\midrule

AI & 2.39 $\pm$ .11 & 2.37 $\pm$ .68 & 3.04 $\pm$ .23 & 2.35 $\pm$ .09 & 2.82 $\pm$ .08 & \underline{2.02} $\pm$ .02 & 2.13 $\pm$ .11 & 2.17 $\pm$ .00 & 2.27 $\pm$ .03 & \textbf{1.86} $\pm$ .00 & \textbf{1.86} $\pm$ .00 \\
BL & 1.22 $\pm$ .23 & 1.24 $\pm$ .09 & 1.06 $\pm$ .31 & \underline{0.87} $\pm$ .13 & 1.19 $\pm$ .41 & 0.94 $\pm$ .07 & 1.24 $\pm$ .04 & 1.39 $\pm$ .00 & 2.26 $\pm$ .03 & \textbf{0.77} $\pm$ .00 & \textbf{0.77} $\pm$ .00 \\
WW & 0.70 $\pm$ .07 & 0.78 $\pm$ .04 & 0.96 $\pm$ .08 & \underline{0.72} $\pm$ .04 & 1.13 $\pm$ .10 & 0.74 $\pm$ .03 & 1.24 $\pm$ .04 & 0.73 $\pm$ .00 & 0.83 $\pm$ .02 & \textbf{0.65} $\pm$ .00 & \textbf{0.65} $\pm$ .00 \\
IO & 2.06 $\pm$ .03 & 1.20 $\pm$ .02 & 1.54 $\pm$ .02 & 1.61 $\pm$ .07 & 1.74 $\pm$ .04 & 1.43 $\pm$ .07 & 2.59 $\pm$ .15 & 5.43 $\pm$ .00 & 5.27 $\pm$ .01 & \underline{1.18} $\pm$ .00 & \textbf{1.15} $\pm$ .00 \\
BR & 1.12 $\pm$ .03 & 0.66 $\pm$ .01 & 0.67 $\pm$ .03 & 0.46 $\pm$ .02 & 0.55 $\pm$ .03 & 0.43 $\pm$ .01 & 0.87 $\pm$ .09 & 1.40 $\pm$ .00 & 2.05 $\pm$ .02 & \underline{0.44} $\pm$ .01 & \textbf{0.43} $\pm$ .01 \\
IR & 2.42 $\pm$ .09 & 1.58 $\pm$ .10 & 2.19 $\pm$ .26 & \underline{1.30} $\pm$ .17 & 2.27 $\pm$ .05 & 1.38 $\pm$ .32 & 1.61 $\pm$ .23 & 3.10 $\pm$ .00 & 4.16 $\pm$ .30 & \textbf{0.96} $\pm$ .01 & \textbf{0.96} $\pm$ .01 \\
DI & 1.99 $\pm$ .04 & 1.70 $\pm$ .03 & 1.92 $\pm$ .07 & 1.69 $\pm$ .07 & 1.80 $\pm$ .19 & \textbf{1.39} $\pm$ .15 & 1.99 $\pm$ .07 & 2.86 $\pm$ .00 & 5.64 $\pm$ .04 & \underline{1.60} $\pm$ .02 & \underline{1.60} $\pm$ .00 \\
PR & 1.04 $\pm$ .10 & 0.66 $\pm$ .09 & 1.06 $\pm$ .03 & 0.45 $\pm$ .07 & 1.75 $\pm$ .17 & \underline{0.30} $\pm$ .01 & 1.26 $\pm$ .15 & 0.40 $\pm$ .00 & 0.95 $\pm$ .01 & \textbf{0.25} $\pm$ .02 & \textbf{0.25} $\pm$ .00 \\
SP & 0.23 $\pm$ .00 & 0.19 $\pm$ .00 & 0.38 $\pm$ .03 & 0.23 $\pm$ .02 & \underline{0.16} $\pm$ .02 & 0.19 $\pm$ .00 & 0.19 $\pm$ .01 & 0.20 $\pm$ .00 & \underline{0.16} $\pm$ .00 & 0.17 $\pm$ .00 & \textbf{0.15} $\pm$ .00 \\
LE & 1.32 $\pm$ .02 & 1.26 $\pm$ .11 & 1.61 $\pm$ .04 & 1.08 $\pm$ .03 & 2.62 $\pm$ .10 & 0.92 $\pm$ .03 & 1.62 $\pm$ .15 & 1.24 $\pm$ .00 & 1.34 $\pm$ .02 & \underline{0.72} $\pm$ .00 & \textbf{0.70} $\pm$ .01 \\
AB & 2.41 $\pm$ .06 & 2.47 $\pm$ .04 & 3.14 $\pm$ .23 & 2.34 $\pm$ .11 & 2.65 $\pm$ .19 & 2.37 $\pm$ .13 & 2.92 $\pm$ .22 & 3.63 $\pm$ .00 & 2.60 $\pm$ .01 & \underline{2.23} $\pm$ .03 & \textbf{2.03} $\pm$ .02 \\
A4 & 1.17 $\pm$ .09 & 1.25 $\pm$ .22 & 1.37 $\pm$ .26 & 0.85 $\pm$ .11 & 2.44 $\pm$ .19 & 0.75 $\pm$ .14 & 1.46 $\pm$ .10 & 1.17 $\pm$ .00 & 1.17 $\pm$ .02 & \underline{0.88} $\pm$ .00 & \textbf{0.84} $\pm$ .00 \\
CM & 2.40 $\pm$ .07 & 2.34 $\pm$ .07 & 2.82 $\pm$ .22 & 2.30 $\pm$ .10 & 4.13 $\pm$ .24 & \textbf{1.90} $\pm$ .09 & 3.29 $\pm$ .27 & 2.51 $\pm$ .00 & 2.43 $\pm$ .02 & 2.10 $\pm$ .00 & \underline{1.98} $\pm$ .03 \\
GE & 2.41 $\pm$ .06 & 2.47 $\pm$ .04 & 3.14 $\pm$ .23 & 2.34 $\pm$ .11 & 2.65 $\pm$ .19 & 2.37 $\pm$ .13 & 2.92 $\pm$ .22 & 3.63 $\pm$ .00 & 2.60 $\pm$ .01 & \underline{2.19} $\pm$ .03 & \textbf{2.01} $\pm$ .05 \\
ST & 1.76 $\pm$ .09 & 0.96 $\pm$ .06 & 1.71 $\pm$ .10 & 1.27 $\pm$ .09 & 1.67 $\pm$ .07 & 0.85 $\pm$ .01 & 1.88 $\pm$ .07 & 1.17 $\pm$ .00 & 1.56 $\pm$ .02 & \underline{0.63} $\pm$ .01 & \textbf{0.59} $\pm$ .01 \\
LI & 1.87 $\pm$ .01 & 0.52 $\pm$ .01 & 0.44 $\pm$ .01 & \underline{0.18} $\pm$ .01 & 0.40 $\pm$ .01 & 0.21 $\pm$ .00 & 1.68 $\pm$ .08 & 4.39 $\pm$ .00 & 2.26 $\pm$ .02 & 0.20 $\pm$ .02 & \textbf{0.14} $\pm$ .01 \\
CH & 1.12 $\pm$ .12 & 1.11 $\pm$ .11 & 1.66 $\pm$ .11 & 0.88 $\pm$ .13 & 1.82 $\pm$ .23 & 0.80 $\pm$ .07 & 1.94 $\pm$ .26 & 0.78 $\pm$ .00 & 1.08 $\pm$ .02 & \underline{0.68} $\pm$ .00 & \textbf{0.67} $\pm$ .00 \\

\midrule

\multicolumn{9}{@{}l}{Missing 70\%} \\
\midrule

AI & 2.36 $\pm$ .18 & 2.33 $\pm$ .43 & 3.26 $\pm$ .67 & 2.33 $\pm$ .09 & 2.84 $\pm$ .13 & 2.11 $\pm$ .12 & 2.25 $\pm$ .14 & 2.29 $\pm$ .00 & 2.28 $\pm$ .01 & \underline{2.01} $\pm$ .02 & \textbf{1.99} $\pm$ .02 \\
BL & 1.22 $\pm$ .19 & 1.05 $\pm$ .23 & 1.25 $\pm$ .29 & \underline{0.93} $\pm$ .13 & 1.36 $\pm$ .19 & 1.01 $\pm$ .08 & 1.16 $\pm$ .05 & 1.40 $\pm$ .00 & 2.29 $\pm$ .03 & \textbf{0.82} $\pm$ .01 & \textbf{0.82} $\pm$ .00 \\
WW & 0.79 $\pm$ .01 & 0.90 $\pm$ .02 & 0.96 $\pm$ .00 & 0.75 $\pm$ .01 & 1.47 $\pm$ .12 & 0.87 $\pm$ .02 & 1.53 $\pm$ .11 & 0.80 $\pm$ .00 & 0.84 $\pm$ .00 & \underline{0.72} $\pm$ .00 & \textbf{0.71} $\pm$ .00 \\
IO & 2.07 $\pm$ .01 & 1.67 $\pm$ .08 & 2.11 $\pm$ .01 & 1.92 $\pm$ .05 & 2.29 $\pm$ .07 & 1.57 $\pm$ .02 & 4.02 $\pm$ .46 & 5.43 $\pm$ .00 & 5.27 $\pm$ .04 & \underline{1.31} $\pm$ .01 & \textbf{1.28} $\pm$ .02 \\
BR & 1.15 $\pm$ .03 & 0.93 $\pm$ .04 & 0.79 $\pm$ .06 & 0.83 $\pm$ .09 & \underline{0.75} $\pm$ .05 & \textbf{0.55} $\pm$ .01 & 1.16 $\pm$ .06 & 1.40 $\pm$ .00 & 1.97 $\pm$ .01 & \textbf{0.55} $\pm$ .00 & \textbf{0.55} $\pm$ .01 \\
IR & 2.46 $\pm$ .10 & 1.57 $\pm$ .18 & 2.21 $\pm$ .30 & 2.58 $\pm$ .99 & 2.78 $\pm$ .52 & \underline{1.28} $\pm$ .16 & 1.69 $\pm$ .13 & 3.07 $\pm$ .00 & 4.13 $\pm$ .29 & \textbf{1.01} $\pm$ .01 & \textbf{1.01 }$\pm$ .01 \\
DI & 1.86 $\pm$ .03 & 1.96 $\pm$ .13 & 2.06 $\pm$ .05 & \underline{1.67} $\pm$ .17 & 2.45 $\pm$ .05 & 1.58 $\pm$ .10 & 2.41 $\pm$ .19 & 2.95 $\pm$ .00 & 5.01 $\pm$ .03 & \underline{1.67} $\pm$ .02 & \textbf{1.66} $\pm$ .02 \\
PR & 1.04 $\pm$ .05 & 0.63 $\pm$ .02 & 1.19 $\pm$ .06 & 0.59 $\pm$ .17 & 1.17 $\pm$ .09 & \underline{0.46} $\pm$ .01 & 1.44 $\pm$ .14 & 0.62 $\pm$ .05 & 1.00 $\pm$ .01 & \textbf{0.41} $\pm$ .00 & \textbf{0.41} $\pm$ .00 \\
SP & 0.23 $\pm$ .01 & 0.23 $\pm$ .00 & 0.38 $\pm$ .00 & 0.23 $\pm$ .00 & \underline{0.17} $\pm$ .00 & 0.21 $\pm$ .00 & 0.19 $\pm$ .03 & 0.22 $\pm$ .00 & \textbf{0.16} $\pm$ .00 & \underline{0.17} $\pm$ .01 & \textbf{0.16} $\pm$ .00 \\
LE & 1.33 $\pm$ .04 & 1.48 $\pm$ .03 & 1.75 $\pm$ .11 & 1.25 $\pm$ .01 & 3.05 $\pm$ .01 & \underline{1.21} $\pm$ .02 & 1.63 $\pm$ .08 & 1.24 $\pm$ .04 & 1.34 $\pm$ .02 & \textbf{0.98 }$\pm$ .00 & \textbf{0.98} $\pm$ .00 \\
AB & 2.61 $\pm$ .07 & 2.51 $\pm$ .07 & 3.52 $\pm$ .17 & 2.56 $\pm$ .04 & 2.99 $\pm$ .10 & \underline{2.36} $\pm$ .35 & 3.13 $\pm$ .06 & 3.55 $\pm$ .00 & 2.66 $\pm$ .02 & 2.47 $\pm$ .02 & \textbf{2.34} $\pm$ .03 \\
A4 & 1.13 $\pm$ .01 & 1.20 $\pm$ .10 & 1.53 $\pm$ .30 & 1.04 $\pm$ .13 & 2.55 $\pm$ .09 & 1.09 $\pm$ .13 & 1.60 $\pm$ .19 & 1.18 $\pm$ .00 & 1.22 $\pm$ .09 & \underline{0.95} $\pm$ .00 & \textbf{0.91} $\pm$ .01 \\
CM & 2.38 $\pm$ .13 & 2.52 $\pm$ .07 & 3.16 $\pm$ .17 & 2.38 $\pm$ .11 & 4.62 $\pm$ .24 & 2.15 $\pm$ .06 & 4.00 $\pm$ .23 & 2.55 $\pm$ .00 & 2.40 $\pm$ .02 & \underline{2.12} $\pm$ .04 & \textbf{2.02} $\pm$ .02 \\
GE & 2.61 $\pm$ .07 & 2.51 $\pm$ .07 & 3.52 $\pm$ .17 & 2.56 $\pm$ .04 & 2.99 $\pm$ .10 & \underline{2.36} $\pm$ .35 & 3.13 $\pm$ .06 & 3.55 $\pm$ .00 & 2.66 $\pm$ .02 & 2.46 $\pm$ .02 & \textbf{2.33} $\pm$ .05 \\
ST & 1.74 $\pm$ .11 & 1.45 $\pm$ .03 & 2.05 $\pm$ .12 & 1.55 $\pm$ .12 & 2.16 $\pm$ .05 & 1.25 $\pm$ .09 & 2.35 $\pm$ .15 & 1.31 $\pm$ .00 & 1.58 $\pm$ .03 & \underline{0.83} $\pm$ .01 & \textbf{0.78} $\pm$ .01 \\
LI & 1.89 $\pm$ .01 & 0.71 $\pm$ .01 & 0.60 $\pm$ .05 & 0.62 $\pm$ .03 & 0.92 $\pm$ .01 & 0.37 $\pm$ .01 & 3.67 $\pm$ .29 & 4.93 $\pm$ .00 & 2.09 $\pm$ .01 & \underline{0.27} $\pm$ .02 & \textbf{0.24} $\pm$ .00 \\
CH & 1.22 $\pm$ .05 & 1.27 $\pm$ .07 & 1.81 $\pm$ .06 & 0.99 $\pm$ .06 & 1.95 $\pm$ .11 & 0.91 $\pm$ .03 & 2.02 $\pm$ .10 & 1.02 $\pm$ .03 & 1.20 $\pm$ .00 & \underline{0.89} $\pm$ .00 & \textbf{0.88} $\pm$ .00 \\

\bottomrule
\end{tabular}
